Efficient Retrieval of Images with Irregular Patterns using Morphological Image Analysis: Applications to Industrial and Healthcare datasets

Image retrieval is the process of searching and retrieving images from a database based on their visual content and features. Recently, much attention has been directed towards the retrieval of irregular patterns within industrial or medical images by extracting features from the images, such as deep features, colour-based features, shape-based features and local features. This has applications across a spectrum of industries, including fault inspection, disease diagnosis, and maintenance prediction. This paper proposes an image retrieval framework to search for images containing similar irregular patterns by extracting a set of morphological features (DefChars) from images; the datasets employed in this paper contain wind turbine blade images with defects, chest computerised tomography scans with COVID-19 infection, heatsink images with defects, and lake ice images. The proposed framework was evaluated with different feature extraction methods (DefChars, resized raw image, local binary pattern, and scale-invariant feature transforms) and distance metrics to determine the most efficient parameters in terms of retrieval performance across datasets. The retrieval results show that the proposed framework using the DefChars and the Manhattan distance metric achieves a mean average precision of 80% and a low standard deviation of 0.09 across classes of irregular patterns, outperforming alternative feature-metric combinations across all datasets. Furthermore, the low standard deviation between each class highlights DefChars' capability for a reliable image retrieval task, even in the presence of class imbalances or small-sized datasets.

==> (inline-0) <==
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}cccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{mAP}@1$ & $\mathrm{mAP}@5$ & $\mathrm{mAP}@10$ & $\mathrm{mAP}@15$ & $\mathrm{mAP}@20$ & Average\\\midrule
DefChars & Cosine & Raw & \textbf{0.88 $\pm$   0.06} & \textbf{0.86 $\pm$ 0.06} & \textbf{0.85 $\pm$ 0.06} & \textbf{0.84 $\pm$ 0.06} & \textbf{0.84 $\pm$ 0.06} & \textbf{0.85 $\pm$ 0.06} \\
DefChars & Euclidean & Raw & \textbf{0.88 $\pm$ 0.06} & \textbf{0.86 $\pm$ 0.06} & \textbf{0.85 $\pm$ 0.06} & \textbf{0.84 $\pm$ 0.06} & \textbf{0.84 $\pm$ 0.06} & \textbf{0.85 $\pm$ 0.06} \\
DefChars & Jaccard & Raw & 0.51 $\pm$ 0.19 & 0.49 $\pm$ 0.20 & 0.47 $\pm$ 0.21 & 0.47 $\pm$ 0.21 & 0.47 $\pm$ 0.22 & 0.48 $\pm$ 0.21 \\
DefChars & Manhattan & Raw & \textbf{0.88 $\pm$ 0.06} & 0.86 $\pm$ 0.07 & 0.85 $\pm$ 0.07 & 0.84 $\pm$ 0.07 & 0.84 $\pm$ 0.07 & 0.85 $\pm$ 0.07 \\ \midrule
Image & MSE & 8 & \textbf{0.76 $\pm$ 0.22} & \textbf{0.74 $\pm$ 0.22} & \textbf{0.73 $\pm$ 0.22} & \textbf{0.72 $\pm$ 0.22} & \textbf{0.71 $\pm$ 0.22} & \textbf{0.73 $\pm$ 0.22} \\
Image & MSE & 20 & 0.75 $\pm$ 0.24 & 0.74 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.72 $\pm$ 0.23 & 0.71 $\pm$ 0.23 & 0.73 $\pm$ 0.23 \\
Image & MSE & 50 & 0.75 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.72 $\pm$ 0.23 & 0.71 $\pm$ 0.23 & 0.73 $\pm$ 0.23 \\
Image & MSE & 100 & 0.75 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.72 $\pm$ 0.23 & 0.72 $\pm$ 0.23 & 0.71 $\pm$ 0.23 & 0.73 $\pm$ 0.23 \\ \midrule
Image & SAM & 8 & \textbf{0.72 $\pm$ 0.20} & \textbf{0.69 $\pm$ 0.22} & \textbf{0.67 $\pm$ 0.22} & \textbf{0.66 $\pm$ 0.23} & \textbf{0.65 $\pm$ 0.23} & \textbf{0.68 $\pm$ 0.22} \\
Image & SAM & 20 & 0.72 $\pm$ 0.21 & \textbf{0.69 $\pm$ 0.22} & 0.67 $\pm$ 0.23 & 0.66 $\pm$ 0.24 & 0.65 $\pm$ 0.24 & 0.68 $\pm$ 0.23 \\
Image & SAM & 50 & 0.72 $\pm$ 0.21 & 0.69 $\pm$ 0.23 & 0.67 $\pm$ 0.24 & 0.66 $\pm$ 0.24 & 0.65 $\pm$ 0.25 & 0.68 $\pm$ 0.23 \\
Image & SAM & 100 & 0.72 $\pm$ 0.21 & 0.69 $\pm$ 0.22 & 0.67 $\pm$ 0.24 & 0.66 $\pm$ 0.24 & 0.65 $\pm$ 0.25 & 0.68 $\pm$ 0.23 \\ \midrule
Image & UIQ & 8 & 0.33 $\pm$ 0.58 & 0.33 $\pm$ 0.42 & 0.33 $\pm$ 0.42 & 0.33 $\pm$ 0.31 & 0.33 $\pm$ 0.23 & 0.33 $\pm$ 0.39 \\
Image & UIQ & 20 & \textbf{0.77 $\pm$ 0.18} & \textbf{0.76 $\pm$ 0.17} & \textbf{0.75 $\pm$ 0.17} & \textbf{0.75 $\pm$ 0.16} & \textbf{0.75 $\pm$ 0.16} & \textbf{0.76 $\pm$ 0.17} \\
Image & UIQ & 50 & 0.77 $\pm$ 0.20 & 0.76 $\pm$ 0.19 & 0.75 $\pm$ 0.19 & 0.75 $\pm$ 0.19 & 0.74 $\pm$ 0.19 & 0.75 $\pm$ 0.19 \\
Image & UIQ & 100 & 0.77 $\pm$ 0.21 & 0.76 $\pm$ 0.20 & 0.75 $\pm$ 0.21 & 0.74 $\pm$ 0.21 & 0.74 $\pm$ 0.21 & 0.75 $\pm$ 0.21 \\ \midrule
LBP & Cosine & 8 & 0.22 $\pm$ 0.16 & 0.22 $\pm$ 0.17 & 0.22 $\pm$ 0.18 & 0.22 $\pm$ 0.18 & 0.23 $\pm$ 0.19 & 0.22 $\pm$ 0.18 \\
LBP & Cosine & 20 & 0.23 $\pm$ 0.28 & 0.21 $\pm$ 0.27 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 \\
LBP & Cosine & 50 & 0.28 $\pm$ 0.28 & 0.29 $\pm$ 0.11 & 0.28 $\pm$ 0.12 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.13 \\
LBP & Cosine & 100 & \textbf{0.30 $\pm$ 0.24} & \textbf{0.30 $\pm$ 0.28} & \textbf{0.30 $\pm$ 0.22} & \textbf{0.30 $\pm$ 0.19} & \textbf{0.31 $\pm$ 0.16} & \textbf{0.30 $\pm$ 0.22} \\ \midrule
LBP & Euclidean & 8 & 0.22 $\pm$ 0.16 & 0.22 $\pm$ 0.17 & 0.22 $\pm$ 0.18 & 0.22 $\pm$ 0.18 & 0.23 $\pm$ 0.19 & 0.22 $\pm$ 0.18 \\
LBP & Euclidean & 20 & 0.23 $\pm$ 0.28 & 0.21 $\pm$ 0.27 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 \\
LBP & Euclidean & 50 & 0.28 $\pm$ 0.28 & 0.29 $\pm$ 0.11 & 0.28 $\pm$ 0.12 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.13 \\
LBP & Euclidean & 100 & \textbf{0.30 $\pm$ 0.24} & \textbf{0.30 $\pm$ 0.28} & \textbf{0.30 $\pm$ 0.22} & \textbf{0.30 $\pm$ 0.19} & \textbf{0.31 $\pm$ 0.16} & \textbf{0.30 $\pm$ 0.22} \\ \midrule
LBP & Jaccard & 8 & 0.22 $\pm$ 0.16 & 0.22 $\pm$ 0.17 & 0.22 $\pm$ 0.18 & 0.22 $\pm$ 0.18 & 0.23 $\pm$ 0.19 & 0.22 $\pm$ 0.18 \\
LBP & Jaccard & 20 & 0.23 $\pm$ 0.28 & 0.21 $\pm$ 0.27 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 \\
LBP & Jaccard & 50 & 0.28 $\pm$ 0.28 & 0.29 $\pm$ 0.11 & 0.28 $\pm$ 0.12 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.13 \\
LBP & Jaccard & 100 & \textbf{0.30 $\pm$ 0.24} & \textbf{0.30 $\pm$ 0.28} & \textbf{0.30 $\pm$ 0.22} & \textbf{0.30 $\pm$ 0.19} & \textbf{0.31 $\pm$ 0.16} & \textbf{0.30 $\pm$ 0.22} \\ \midrule
LBP & Manhattan & 8 & 0.22 $\pm$ 0.16 & 0.22 $\pm$ 0.17 & 0.22 $\pm$ 0.18 & 0.22 $\pm$ 0.18 & 0.23 $\pm$ 0.19 & 0.22 $\pm$ 0.18 \\
LBP & Manhattan & 20 & 0.23 $\pm$ 0.28 & 0.21 $\pm$ 0.27 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 & 0.21 $\pm$ 0.28 \\
LBP & Manhattan & 50 & 0.28 $\pm$ 0.28 & 0.29 $\pm$ 0.11 & 0.28 $\pm$ 0.12 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.08 & 0.28 $\pm$ 0.13 \\
LBP & Manhattan & 100 & \textbf{0.30 $\pm$ 0.24} & \textbf{0.30 $\pm$ 0.28} & \textbf{0.30 $\pm$ 0.22} & \textbf{0.30 $\pm$ 0.19} & \textbf{0.31 $\pm$ 0.16} & \textbf{0.30 $\pm$ 0.22} \\ \midrule
SIFT & Euclidean & 8 & 0.40 $\pm$ 0.51 & 0.35 $\pm$ 0.41 & 0.35 $\pm$ 0.42 & 0.36 $\pm$ 0.33 & 0.36 $\pm$ 0.26 & 0.36 $\pm$ 0.39 \\
SIFT & Euclidean & 20 & \textbf{0.56 $\pm$ 0.29} & \textbf{0.52 $\pm$ 0.32} & \textbf{0.51 $\pm$ 0.33} & \textbf{0.51 $\pm$ 0.31} & \textbf{0.51 $\pm$ 0.30} & \textbf{0.52 $\pm$ 0.31} \\
SIFT & Euclidean & 50 & 0.43 $\pm$ 0.40 & 0.44 $\pm$ 0.39 & 0.45 $\pm$ 0.39 & 0.45 $\pm$ 0.39 & 0.44 $\pm$ 0.38 & 0.44 $\pm$ 0.39 \\
SIFT & Euclidean & 100 & 0.38 $\pm$ 0.39 & 0.40 $\pm$ 0.35 & 0.42 $\pm$ 0.34 & 0.43 $\pm$ 0.34 & 0.43 $\pm$ 0.33 & 0.41 $\pm$ 0.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.93 $\pm$   0.25 & \textbf{0.92 $\pm$ 0.21} & 0.91 $\pm$ 0.21 & 0.90 $\pm$ 0.21 & 0.90 $\pm$ 0.21 \\
DefChars & Euclidean & Raw & 0.93 $\pm$ 0.25 & \textbf{0.92 $\pm$ 0.21} & 0.91 $\pm$ 0.21 & 0.90 $\pm$ 0.21 & 0.90 $\pm$ 0.21 \\
DefChars & Jaccard & Raw & 0.70 $\pm$ 0.46 & 0.69 $\pm$ 0.33 & 0.68 $\pm$ 0.30 & 0.68 $\pm$ 0.29 & 0.68 $\pm$ 0.28 \\
DefChars & Manhattan & Raw & \textbf{0.94 $\pm$ 0.24} & \textbf{0.92 $\pm$ 0.21} & \textbf{0.92 $\pm$ 0.20} & \textbf{0.91 $\pm$ 0.20} & \textbf{0.91 $\pm$ 0.20} \\\midrule
Image & MSE & 8 & 0.93 $\pm$ 0.25 & 0.92 $\pm$ 0.20 & 0.91 $\pm$ 0.20 & 0.90 $\pm$ 0.20 & 0.89 $\pm$ 0.20 \\
Image & MSE & 20 & 0.94 $\pm$ 0.24 & 0.93 $\pm$ 0.19 & 0.92 $\pm$ 0.19 & 0.91 $\pm$ 0.19 & \textbf{0.91 $\pm$ 0.19} \\
Image & MSE & 50 & \textbf{0.94 $\pm$ 0.23} & \textbf{0.93 $\pm$ 0.18} & \textbf{0.92 $\pm$ 0.18} & \textbf{0.92 $\pm$ 0.19} & \textbf{0.91 $\pm$ 0.19} \\
Image & MSE & 100 & 0.94 $\pm$ 0.24 & \textbf{0.93 $\pm$ 0.18} & \textbf{0.92 $\pm$ 0.18} & \textbf{0.92 $\pm$ 0.19} & \textbf{0.91 $\pm$ 0.19} \\\midrule
Image & SAM & 8 & 0.94 $\pm$ 0.23 & 0.94 $\pm$ 0.17 & 0.93 $\pm$ 0.16 & 0.92 $\pm$ 0.16 & 0.92 $\pm$ 0.16 \\
Image & SAM & 20 & \textbf{0.96 $\pm$ 0.20} & \textbf{0.95 $\pm$ 0.15} & \textbf{0.94 $\pm$ 0.15} & 0.93 $\pm$ 0.15 & \textbf{0.93 $\pm$ 0.15} \\
Image & SAM & 50 & \textbf{0.96 $\pm$ 0.20} & \textbf{0.95 $\pm$ 0.15} & \textbf{0.94 $\pm$ 0.15} & \textbf{0.94 $\pm$ 0.14} & \textbf{0.93 $\pm$ 0.15} \\
Image & SAM & 100 & \textbf{0.96 $\pm$ 0.20} & \textbf{0.95 $\pm$ 0.15} & \textbf{0.94 $\pm$ 0.15} & 0.94 $\pm$ 0.15 & \textbf{0.93 $\pm$ 0.15} \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.80 $\pm$ 0.00 & 0.80 $\pm$ 0.00 & 0.67 $\pm$ 0.00 & 0.55 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.94 $\pm$ 0.23 & 0.92 $\pm$ 0.19 & 0.91 $\pm$ 0.19 & 0.90 $\pm$ 0.19 & 0.89 $\pm$ 0.20 \\
Image & UIQ & 50 & 0.95 $\pm$ 0.23 & 0.93 $\pm$ 0.18 & 0.92 $\pm$ 0.18 & 0.91 $\pm$ 0.18 & 0.91 $\pm$ 0.19 \\
Image & UIQ & 100 & \textbf{0.95 $\pm$ 0.22} & \textbf{0.94 $\pm$ 0.17} & \textbf{0.93 $\pm$ 0.17} & \textbf{0.92 $\pm$ 0.18} & \textbf{0.91 $\pm$ 0.18} \\\midrule
LBP & Cosine & 8 & 0.40 $\pm$ 0.49 & 0.41 $\pm$ 0.39 & 0.43 $\pm$ 0.36 & 0.43 $\pm$ 0.35 & 0.43 $\pm$ 0.34 \\
LBP & Cosine & 20 & \textbf{0.55 $\pm$ 0.50} & \textbf{0.53 $\pm$ 0.38} & \textbf{0.53 $\pm$ 0.36} & \textbf{0.53 $\pm$ 0.35} & \textbf{0.54 $\pm$ 0.34} \\
LBP & Cosine & 50 & 0.04 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & 0.27 $\pm$ 0.20 & 0.26 $\pm$ 0.20 & 0.27 $\pm$ 0.20 \\
LBP & Cosine & 100 & 0.03 $\pm$ 0.16 & 0.16 $\pm$ 0.17 & 0.23 $\pm$ 0.12 & 0.26 $\pm$ 0.12 & 0.27 $\pm$ 0.12 \\\midrule
LBP & Euclidean & 8 & 0.40 $\pm$ 0.49 & 0.41 $\pm$ 0.39 & 0.43 $\pm$ 0.36 & 0.43 $\pm$ 0.35 & 0.43 $\pm$ 0.34 \\
LBP & Euclidean & 20 & \textbf{0.55 $\pm$ 0.50} & \textbf{0.53 $\pm$ 0.38} & \textbf{0.53 $\pm$ 0.36} & \textbf{0.53 $\pm$ 0.35} & \textbf{0.54 $\pm$ 0.34} \\
LBP & Euclidean & 50 & 0.04 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & 0.27 $\pm$ 0.20 & 0.26 $\pm$ 0.20 & 0.27 $\pm$ 0.20 \\
LBP & Euclidean & 100 & 0.03 $\pm$ 0.16 & 0.16 $\pm$ 0.17 & 0.23 $\pm$ 0.12 & 0.26 $\pm$ 0.12 & 0.27 $\pm$ 0.12 \\\midrule
LBP & Jaccard & 8 & 0.40 $\pm$ 0.49 & 0.41 $\pm$ 0.39 & 0.43 $\pm$ 0.36 & 0.43 $\pm$ 0.35 & 0.43 $\pm$ 0.34 \\
LBP & Jaccard & 20 & \textbf{0.55 $\pm$ 0.50} & \textbf{0.53 $\pm$ 0.38} & \textbf{0.53 $\pm$ 0.36} & \textbf{0.53 $\pm$ 0.35} & \textbf{0.54 $\pm$ 0.34} \\
LBP & Jaccard & 50 & 0.04 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & 0.27 $\pm$ 0.20 & 0.26 $\pm$ 0.20 & 0.27 $\pm$ 0.20 \\
LBP & Jaccard & 100 & 0.03 $\pm$ 0.16 & 0.16 $\pm$ 0.17 & 0.23 $\pm$ 0.12 & 0.26 $\pm$ 0.12 & 0.27 $\pm$ 0.12 \\\midrule
LBP & Manhattan & 8 & 0.40 $\pm$ 0.49 & 0.41 $\pm$ 0.39 & 0.43 $\pm$ 0.36 & 0.43 $\pm$ 0.35 & 0.43 $\pm$ 0.34 \\
LBP & Manhattan & 20 & \textbf{0.55 $\pm$ 0.50} & \textbf{0.53 $\pm$ 0.38} & \textbf{0.53 $\pm$ 0.36} & \textbf{0.53 $\pm$ 0.35} & \textbf{0.54 $\pm$ 0.34} \\
LBP & Manhattan & 50 & 0.04 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & 0.27 $\pm$ 0.20 & 0.26 $\pm$ 0.20 & 0.27 $\pm$ 0.20 \\
LBP & Manhattan & 100 & 0.03 $\pm$ 0.16 & 0.16 $\pm$ 0.17 & 0.23 $\pm$ 0.12 & 0.26 $\pm$ 0.12 & 0.27 $\pm$ 0.12 \\\midrule
SIFT & Euclidean & 8 & 0.19 $\pm$ 0.40 & 0.82 $\pm$ 0.10 & 0.82 $\pm$ 0.09 & 0.72 $\pm$ 0.12 & 0.63 $\pm$ 0.16 \\
SIFT & Euclidean & 20 & 0.77 $\pm$ 0.42 & 0.86 $\pm$ 0.20 & 0.86 $\pm$ 0.18 & 0.84 $\pm$ 0.18 & 0.82 $\pm$ 0.19 \\
SIFT & Euclidean & 50 & \textbf{0.88 $\pm$ 0.32} & \textbf{0.89 $\pm$ 0.17} & \textbf{0.89 $\pm$ 0.15} & \textbf{0.88 $\pm$ 0.15} & \textbf{0.88 $\pm$ 0.15} \\
SIFT & Euclidean & 100 & 0.83 $\pm$ 0.38 & 0.81 $\pm$ 0.21 & 0.80 $\pm$ 0.17 & 0.81 $\pm$ 0.16 & 0.81 $\pm$ 0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.88 $\pm$   0.32 & 0.86 $\pm$ 0.24 & 0.85 $\pm$ 0.23 & 0.84 $\pm$ 0.23 & 0.83 $\pm$ 0.23 \\
DefChars & Euclidean & Raw & \textbf{0.89 $\pm$ 0.31} & 0.86 $\pm$ 0.24 & \textbf{0.85 $\pm$ 0.22} & 0.84 $\pm$ 0.22 & 0.84 $\pm$ 0.22 \\
DefChars & Jaccard & Raw & 0.50 $\pm$ 0.50 & 0.48 $\pm$ 0.25 & 0.47 $\pm$ 0.19 & 0.47 $\pm$ 0.17 & 0.47 $\pm$ 0.15 \\
DefChars & Manhattan & Raw & 0.88 $\pm$ 0.33 & \textbf{0.86 $\pm$ 0.23} & \textbf{0.85 $\pm$ 0.22} & \textbf{0.85 $\pm$ 0.22} & \textbf{0.84 $\pm$ 0.21} \\\midrule
Image & MSE & 8 & \textbf{0.82 $\pm$ 0.38} & \textbf{0.80 $\pm$ 0.28} & \textbf{0.79 $\pm$ 0.26} & \textbf{0.78 $\pm$ 0.25} & \textbf{0.78 $\pm$ 0.25} \\
Image & MSE & 20 & 0.82 $\pm$ 0.39 & 0.79 $\pm$ 0.28 & 0.78 $\pm$ 0.26 & \textbf{0.78 $\pm$ 0.25} & 0.77 $\pm$ 0.25 \\
Image & MSE & 50 & 0.81 $\pm$ 0.39 & 0.79 $\pm$ 0.29 & 0.78 $\pm$ 0.26 & \textbf{0.78 $\pm$ 0.25} & 0.77 $\pm$ 0.25 \\
Image & MSE & 100 & 0.81 $\pm$ 0.39 & 0.79 $\pm$ 0.29 & 0.78 $\pm$ 0.26 & \textbf{0.78 $\pm$ 0.25} & 0.77 $\pm$ 0.25 \\\midrule
Image & SAM & 8 & \textbf{0.66 $\pm$ 0.47} & \textbf{0.61 $\pm$ 0.34} & \textbf{0.57 $\pm$ 0.32} & \textbf{0.55 $\pm$ 0.31} & \textbf{0.53 $\pm$ 0.30} \\
Image & SAM & 20 & 0.63 $\pm$ 0.48 & 0.58 $\pm$ 0.36 & 0.55 $\pm$ 0.33 & 0.52 $\pm$ 0.32 & 0.51 $\pm$ 0.31 \\
Image & SAM & 50 & 0.63 $\pm$ 0.48 & 0.58 $\pm$ 0.36 & 0.54 $\pm$ 0.33 & 0.52 $\pm$ 0.32 & 0.50 $\pm$ 0.31 \\
Image & SAM & 100 & 0.63 $\pm$ 0.48 & 0.58 $\pm$ 0.36 & 0.54 $\pm$ 0.33 & 0.52 $\pm$ 0.32 & 0.50 $\pm$ 0.31 \\\midrule
Image & UIQ & 8 & \textbf{1.00 $\pm$ 0.02} & 0.20 $\pm$ 0.00 & 0.20 $\pm$ 0.00 & 0.27 $\pm$ 0.00 & 0.35 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.79 $\pm$ 0.41 & 0.78 $\pm$ 0.28 & 0.77 $\pm$ 0.26 & 0.77 $\pm$ 0.25 & 0.77 $\pm$ 0.24 \\
Image & UIQ & 50 & 0.82 $\pm$ 0.39 & \textbf{0.80 $\pm$ 0.27} & \textbf{0.79 $\pm$ 0.26} & \textbf{0.79 $\pm$ 0.25} & \textbf{0.78 $\pm$ 0.25} \\
Image & UIQ & 100 & 0.82 $\pm$ 0.39 & \textbf{0.80 $\pm$ 0.27} & \textbf{0.79 $\pm$ 0.26} & \textbf{0.79 $\pm$ 0.25} & \textbf{0.78 $\pm$ 0.25} \\\midrule
LBP & Cosine & 8 & 0.14 $\pm$ 0.35 & 0.15 $\pm$ 0.23 & 0.16 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.17 $\pm$ 0.21 \\
LBP & Cosine & 20 & 0.09 $\pm$ 0.28 & 0.06 $\pm$ 0.17 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.14 \\
LBP & Cosine & 50 & 0.21 $\pm$ 0.41 & 0.41 $\pm$ 0.24 & 0.40 $\pm$ 0.23 & 0.36 $\pm$ 0.23 & 0.36 $\pm$ 0.24 \\
LBP & Cosine & 100 & \textbf{0.38 $\pm$ 0.49} & \textbf{0.62 $\pm$ 0.29} & \textbf{0.55 $\pm$ 0.26} & \textbf{0.51 $\pm$ 0.23} & \textbf{0.48 $\pm$ 0.23} \\\midrule
LBP & Euclidean & 8 & 0.14 $\pm$ 0.35 & 0.15 $\pm$ 0.23 & 0.16 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.17 $\pm$ 0.21 \\
LBP & Euclidean & 20 & 0.09 $\pm$ 0.28 & 0.06 $\pm$ 0.17 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.14 \\
LBP & Euclidean & 50 & 0.21 $\pm$ 0.41 & 0.41 $\pm$ 0.24 & 0.40 $\pm$ 0.23 & 0.36 $\pm$ 0.23 & 0.36 $\pm$ 0.24 \\
LBP & Euclidean & 100 & \textbf{0.38 $\pm$ 0.49} & \textbf{0.62 $\pm$ 0.29} & \textbf{0.55 $\pm$ 0.26} & \textbf{0.51 $\pm$ 0.23} & \textbf{0.48 $\pm$ 0.23} \\\midrule
LBP & Jaccard & 8 & 0.14 $\pm$ 0.35 & 0.15 $\pm$ 0.23 & 0.16 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.17 $\pm$ 0.21 \\
LBP & Jaccard & 20 & 0.09 $\pm$ 0.28 & 0.06 $\pm$ 0.17 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.14 \\
LBP & Jaccard & 50 & 0.21 $\pm$ 0.41 & 0.41 $\pm$ 0.24 & 0.40 $\pm$ 0.23 & 0.36 $\pm$ 0.23 & 0.36 $\pm$ 0.24 \\
LBP & Jaccard & 100 & \textbf{0.38 $\pm$ 0.49} & \textbf{0.62 $\pm$ 0.29} & \textbf{0.55 $\pm$ 0.26} & \textbf{0.51 $\pm$ 0.23} & \textbf{0.48 $\pm$ 0.23} \\\midrule
LBP & Manhattan & 8 & 0.14 $\pm$ 0.35 & 0.15 $\pm$ 0.23 & 0.16 $\pm$ 0.21 & 0.17 $\pm$ 0.21 & 0.17 $\pm$ 0.21 \\
LBP & Manhattan & 20 & 0.09 $\pm$ 0.28 & 0.06 $\pm$ 0.17 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.15 & 0.07 $\pm$ 0.14 \\
LBP & Manhattan & 50 & 0.21 $\pm$ 0.41 & 0.41 $\pm$ 0.24 & 0.40 $\pm$ 0.23 & 0.36 $\pm$ 0.23 & 0.36 $\pm$ 0.24 \\
LBP & Manhattan & 100 & \textbf{0.38 $\pm$ 0.49} & \textbf{0.62 $\pm$ 0.29} & \textbf{0.55 $\pm$ 0.26} & \textbf{0.51 $\pm$ 0.23} & \textbf{0.48 $\pm$ 0.23} \\\midrule
SIFT & Euclidean & 8 & \textbf{0.98 $\pm$ 0.15} & 0.20 $\pm$ 0.05 & 0.20 $\pm$ 0.03 & 0.27 $\pm$ 0.02 & 0.35 $\pm$ 0.02 \\
SIFT & Euclidean & 20 & 0.67 $\pm$ 0.47 & \textbf{0.50 $\pm$ 0.30} & \textbf{0.48 $\pm$ 0.26} & \textbf{0.49 $\pm$ 0.24} & \textbf{0.50 $\pm$ 0.21} \\
SIFT & Euclidean & 50 & 0.25 $\pm$ 0.43 & 0.28 $\pm$ 0.24 & 0.30 $\pm$ 0.20 & 0.31 $\pm$ 0.18 & 0.31 $\pm$ 0.18 \\
SIFT & Euclidean & 100 & 0.18 $\pm$ 0.38 & 0.25 $\pm$ 0.23 & 0.28 $\pm$ 0.20 & 0.30 $\pm$ 0.18 & 0.31 $\pm$ 0.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.82 $\pm$   0.39 & \textbf{0.81 $\pm$ 0.26} & \textbf{0.80 $\pm$ 0.24} & \textbf{0.78 $\pm$ 0.23} & \textbf{0.77 $\pm$ 0.22} \\
DefChars & Euclidean & Raw & 0.81 $\pm$ 0.39 & 0.81 $\pm$ 0.27 & 0.79 $\pm$ 0.24 & \textbf{0.78 $\pm$ 0.23} & 0.77 $\pm$ 0.23 \\
DefChars & Jaccard & Raw & 0.33 $\pm$ 0.47 & 0.29 $\pm$ 0.21 & 0.26 $\pm$ 0.15 & 0.25 $\pm$ 0.12 & 0.25 $\pm$ 0.11 \\
DefChars & Manhattan & Raw & \textbf{0.82 $\pm$ 0.38} & 0.79 $\pm$ 0.27 & 0.78 $\pm$ 0.24 & 0.77 $\pm$ 0.23 & \textbf{0.77 $\pm$ 0.22} \\\midrule
Image & MSE & 8 & \textbf{0.52 $\pm$ 0.50} & \textbf{0.50 $\pm$ 0.32} & \textbf{0.48 $\pm$ 0.28} & \textbf{0.47 $\pm$ 0.26} & \textbf{0.46 $\pm$ 0.25} \\
Image & MSE & 20 & 0.48 $\pm$ 0.50 & 0.48 $\pm$ 0.32 & 0.48 $\pm$ 0.29 & 0.47 $\pm$ 0.27 & 0.46 $\pm$ 0.26 \\
Image & MSE & 50 & 0.49 $\pm$ 0.50 & 0.48 $\pm$ 0.32 & 0.47 $\pm$ 0.29 & 0.46 $\pm$ 0.27 & 0.46 $\pm$ 0.26 \\
Image & MSE & 100 & 0.49 $\pm$ 0.50 & 0.48 $\pm$ 0.32 & 0.47 $\pm$ 0.29 & 0.46 $\pm$ 0.27 & 0.46 $\pm$ 0.26 \\\midrule
Image & SAM & 8 & 0.55 $\pm$ 0.50 & 0.52 $\pm$ 0.29 & 0.51 $\pm$ 0.25 & 0.50 $\pm$ 0.22 & 0.49 $\pm$ 0.21 \\
Image & SAM & 20 & 0.57 $\pm$ 0.49 & 0.54 $\pm$ 0.31 & \textbf{0.53 $\pm$ 0.25} & \textbf{0.51 $\pm$ 0.24} & \textbf{0.51 $\pm$ 0.22} \\
Image & SAM & 50 & \textbf{0.58 $\pm$ 0.49} & \textbf{0.54 $\pm$ 0.30} & 0.52 $\pm$ 0.26 & \textbf{0.51 $\pm$ 0.24} & \textbf{0.51 $\pm$ 0.22} \\
Image & SAM & 100 & 0.57 $\pm$ 0.49 & 0.54 $\pm$ 0.31 & 0.53 $\pm$ 0.26 & \textbf{0.51 $\pm$ 0.24} & \textbf{0.51 $\pm$ 0.22} \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.07 $\pm$ 0.00 & 0.10 $\pm$ 0.00 \\
Image & UIQ & 20 & \textbf{0.59 $\pm$ 0.49} & \textbf{0.58 $\pm$ 0.35} & \textbf{0.58 $\pm$ 0.32} & \textbf{0.58 $\pm$ 0.31} & \textbf{0.58 $\pm$ 0.30} \\
Image & UIQ & 50 & 0.55 $\pm$ 0.50 & 0.55 $\pm$ 0.33 & 0.55 $\pm$ 0.30 & 0.54 $\pm$ 0.28 & 0.53 $\pm$ 0.27 \\
Image & UIQ & 100 & 0.54 $\pm$ 0.50 & 0.54 $\pm$ 0.33 & 0.52 $\pm$ 0.29 & 0.52 $\pm$ 0.27 & 0.51 $\pm$ 0.26 \\\midrule
LBP & Cosine & 8 & 0.11 $\pm$ 0.32 & 0.08 $\pm$ 0.16 & 0.08 $\pm$ 0.13 & 0.08 $\pm$ 0.12 & 0.08 $\pm$ 0.11 \\
LBP & Cosine & 20 & 0.05 $\pm$ 0.22 & 0.04 $\pm$ 0.14 & 0.04 $\pm$ 0.13 & 0.04 $\pm$ 0.12 & 0.03 $\pm$ 0.11 \\
LBP & Cosine & 50 & \textbf{0.59 $\pm$ 0.49} & \textbf{0.18 $\pm$ 0.15} & \textbf{0.17 $\pm$ 0.15} & \textbf{0.21 $\pm$ 0.19} & \textbf{0.21 $\pm$ 0.19} \\
LBP & Cosine & 100 & 0.50 $\pm$ 0.50 & 0.11 $\pm$ 0.11 & 0.13 $\pm$ 0.13 & 0.14 $\pm$ 0.10 & 0.17 $\pm$ 0.13 \\\midrule
LBP & Euclidean & 8 & 0.11 $\pm$ 0.32 & 0.08 $\pm$ 0.16 & 0.08 $\pm$ 0.13 & 0.08 $\pm$ 0.12 & 0.08 $\pm$ 0.11 \\
LBP & Euclidean & 20 & 0.05 $\pm$ 0.22 & 0.04 $\pm$ 0.14 & 0.04 $\pm$ 0.13 & 0.04 $\pm$ 0.12 & 0.03 $\pm$ 0.11 \\
LBP & Euclidean & 50 & \textbf{0.59 $\pm$ 0.49} & \textbf{0.18 $\pm$ 0.15} & \textbf{0.17 $\pm$ 0.15} & \textbf{0.21 $\pm$ 0.19} & \textbf{0.21 $\pm$ 0.19} \\
LBP & Euclidean & 100 & 0.50 $\pm$ 0.50 & 0.11 $\pm$ 0.11 & 0.13 $\pm$ 0.13 & 0.14 $\pm$ 0.10 & 0.17 $\pm$ 0.13 \\\midrule
LBP & Jaccard & 8 & 0.11 $\pm$ 0.32 & 0.08 $\pm$ 0.16 & 0.08 $\pm$ 0.13 & 0.08 $\pm$ 0.12 & 0.08 $\pm$ 0.11 \\
LBP & Jaccard & 20 & 0.05 $\pm$ 0.22 & 0.04 $\pm$ 0.14 & 0.04 $\pm$ 0.13 & 0.04 $\pm$ 0.12 & 0.03 $\pm$ 0.11 \\
LBP & Jaccard & 50 & \textbf{0.59 $\pm$ 0.49} & \textbf{0.18 $\pm$ 0.15} & \textbf{0.17 $\pm$ 0.15} & \textbf{0.21 $\pm$ 0.19} & \textbf{0.21 $\pm$ 0.19} \\
LBP & Jaccard & 100 & 0.50 $\pm$ 0.50 & 0.11 $\pm$ 0.11 & 0.13 $\pm$ 0.13 & 0.14 $\pm$ 0.10 & 0.17 $\pm$ 0.13 \\\midrule
LBP & Manhattan & 8 & 0.11 $\pm$ 0.32 & 0.08 $\pm$ 0.16 & 0.08 $\pm$ 0.13 & 0.08 $\pm$ 0.12 & 0.08 $\pm$ 0.11 \\
LBP & Manhattan & 20 & 0.05 $\pm$ 0.22 & 0.04 $\pm$ 0.14 & 0.04 $\pm$ 0.13 & 0.04 $\pm$ 0.12 & 0.03 $\pm$ 0.11 \\
LBP & Manhattan & 50 & \textbf{0.59 $\pm$ 0.49} & \textbf{0.18 $\pm$ 0.15} & \textbf{0.17 $\pm$ 0.15} & \textbf{0.21 $\pm$ 0.19} & \textbf{0.21 $\pm$ 0.19} \\
LBP & Manhattan & 100 & 0.50 $\pm$ 0.50 & 0.11 $\pm$ 0.11 & 0.13 $\pm$ 0.13 & 0.14 $\pm$ 0.10 & 0.17 $\pm$ 0.13 \\\midrule
SIFT & Euclidean & 8 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.14 & 0.03 $\pm$ 0.12 & 0.08 $\pm$ 0.08 & 0.11 $\pm$ 0.06 \\
SIFT & Euclidean & 20 & \textbf{0.23 $\pm$ 0.42} & \textbf{0.22 $\pm$ 0.21} & \textbf{0.20 $\pm$ 0.16} & \textbf{0.21 $\pm$ 0.14} & \textbf{0.21 $\pm$ 0.13} \\
SIFT & Euclidean & 50 & 0.15 $\pm$ 0.36 & 0.15 $\pm$ 0.18 & 0.15 $\pm$ 0.13 & 0.15 $\pm$ 0.11 & 0.14 $\pm$ 0.10\\
SIFT & Euclidean & 100 & 0.12 $\pm$ 0.33 & 0.16 $\pm$ 0.18 & 0.17 $\pm$ 0.14 & 0.17 $\pm$ 0.11 & 0.17 $\pm$ 0.10\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}cccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{mAP}@1$ & $\mathrm{mAP}@5$ & $\mathrm{mAP}@10$ & $\mathrm{mAP}@15$ & $\mathrm{mAP}@20$ & Average \\\midrule
DefChars & Cosine & Raw & \textbf{0.98 $\pm$   0.01} & \textbf{0.97 $\pm$ 0.02} & \textbf{0.97 $\pm$ 0.02} & \textbf{0.97 $\pm$ 0.03} & \textbf{0.96 $\pm$ 0.03} & \textbf{0.97 $\pm$ 0.02} \\
DefChars & Euclidean & Raw & \textbf{0.98 $\pm$ 0.01} & \textbf{0.97 $\pm$ 0.02} & \textbf{0.97 $\pm$ 0.02} & \textbf{0.97 $\pm$ 0.03} & \textbf{0.96 $\pm$ 0.03} & \textbf{0.97 $\pm$ 0.02} \\
DefChars & Jaccard & Raw & 0.64 $\pm$ 0.41 & 0.63 $\pm$ 0.43 & 0.62 $\pm$ 0.43 & 0.61 $\pm$ 0.44 & 0.61 $\pm$ 0.44 & 0.62 $\pm$ 0.43 \\
DefChars & Manhattan & Raw & \textbf{0.98 $\pm$ 0.01} & \textbf{0.97 $\pm$ 0.02} & 0.97 $\pm$ 0.03 & 0.96 $\pm$ 0.03 & \textbf{0.96 $\pm$ 0.03} & \textbf{0.97 $\pm$ 0.02} \\ \midrule
Image & MSE & 8 & \textbf{0.89 $\pm$ 0.11} & \textbf{0.88 $\pm$ 0.13} & \textbf{0.87 $\pm$ 0.13} & \textbf{0.87 $\pm$ 0.14} & \textbf{0.86 $\pm$ 0.14} & \textbf{0.87 $\pm$ 0.13} \\
Image & MSE & 20 & 0.89 $\pm$ 0.13 & 0.87 $\pm$ 0.14 & 0.87 $\pm$ 0.14 & 0.86 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.87 $\pm$ 0.14 \\
Image & MSE & 50 & 0.88 $\pm$ 0.13 & 0.87 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.87 $\pm$ 0.15 \\
Image & MSE & 100 & 0.88 $\pm$ 0.13 & 0.87 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.87 $\pm$ 0.15 \\ \midrule
Image & SAM & 8 & \textbf{0.84 $\pm$ 0.15} & \textbf{0.83 $\pm$ 0.15} & \textbf{0.82 $\pm$ 0.16} & \textbf{0.82 $\pm$ 0.17} & \textbf{0.81 $\pm$ 0.17} & \textbf{0.82 $\pm$ 0.16} \\
Image & SAM & 20 & 0.81 $\pm$ 0.24 & 0.81 $\pm$ 0.22 & 0.82 $\pm$ 0.22 & 0.82 $\pm$ 0.21 & 0.82 $\pm$ 0.21 & 0.82 $\pm$ 0.22 \\
Image & SAM & 50 & 0.77 $\pm$ 0.30 & 0.80 $\pm$ 0.24 & 0.81 $\pm$ 0.23 & 0.81 $\pm$ 0.23 & 0.81 $\pm$ 0.22 & 0.80 $\pm$ 0.24 \\
Image & SAM & 100 & 0.77 $\pm$ 0.29 & 0.80 $\pm$ 0.24 & 0.81 $\pm$ 0.23 & 0.81 $\pm$ 0.23 & 0.81 $\pm$ 0.23 & 0.80 $\pm$ 0.24 \\ \midrule
Image & UIQ & 8 & 0.50 $\pm$ 0.71 & 0.50 $\pm$ 0.14 & 0.50 $\pm$ 0.28 & 0.50 $\pm$ 0.24 & 0.50 $\pm$ 0.21 & 0.50 $\pm$ 0.32 \\
Image & UIQ & 20 & \textbf{0.89 $\pm$ 0.10} & 0.88 $\pm$ 0.10 & 0.87 $\pm$ 0.10 & 0.87 $\pm$ 0.10 & 0.87 $\pm$ 0.10 & 0.88 $\pm$ 0.10 \\
Image & UIQ & 50 & 0.87 $\pm$ 0.13 & 0.88 $\pm$ 0.09 & 0.89 $\pm$ 0.07 & 0.89 $\pm$ 0.06 & 0.89 $\pm$ 0.06 & \textbf{0.88 $\pm$ 0.08} \\
Image & UIQ & 100 & 0.86 $\pm$ 0.14 & \textbf{0.89 $\pm$ 0.08} & \textbf{0.89 $\pm$ 0.06} & \textbf{0.89 $\pm$ 0.05} & \textbf{0.89 $\pm$ 0.05} & \textbf{0.88 $\pm$ 0.08} \\ \midrule
LBP & Cosine & 8 & \textbf{0.55 $\pm$ 0.41} & \textbf{0.53 $\pm$ 0.18} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.10} & \textbf{0.53 $\pm$ 0.18} \\
LBP & Cosine & 20 & 0.39 $\pm$ 0.51 & 0.36 $\pm$ 0.31 & 0.35 $\pm$ 0.27 & 0.34 $\pm$ 0.25 & 0.33 $\pm$ 0.24 & 0.35 $\pm$ 0.32 \\
LBP & Cosine & 50 & 0.18 $\pm$ 0.16 & 0.18 $\pm$ 0.16 & 0.19 $\pm$ 0.17 & 0.20 $\pm$ 0.18 & 0.21 $\pm$ 0.17 & 0.19 $\pm$ 0.17 \\
LBP & Cosine & 100 & 0.24 $\pm$ 0.29 & 0.24 $\pm$ 0.29 & 0.25 $\pm$ 0.31 & 0.27 $\pm$ 0.33 & 0.27 $\pm$ 0.34 & 0.25 $\pm$ 0.31 \\ \midrule
LBP & Euclidean & 8 & \textbf{0.55 $\pm$ 0.41} & \textbf{0.53 $\pm$ 0.18} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.10} & \textbf{0.53 $\pm$ 0.18} \\
LBP & Euclidean & 20 & 0.39 $\pm$ 0.51 & 0.36 $\pm$ 0.31 & 0.35 $\pm$ 0.27 & 0.34 $\pm$ 0.25 & 0.33 $\pm$ 0.24 & 0.35 $\pm$ 0.32 \\
LBP & Euclidean & 50 & 0.18 $\pm$ 0.16 & 0.18 $\pm$ 0.16 & 0.19 $\pm$ 0.17 & 0.20 $\pm$ 0.18 & 0.21 $\pm$ 0.17 & 0.19 $\pm$ 0.17 \\
LBP & Euclidean & 100 & 0.24 $\pm$ 0.29 & 0.24 $\pm$ 0.29 & 0.25 $\pm$ 0.31 & 0.27 $\pm$ 0.33 & 0.27 $\pm$ 0.34 & 0.25 $\pm$ 0.31 \\ \midrule
LBP & Jaccard & 8 & \textbf{0.55 $\pm$ 0.41} & \textbf{0.53 $\pm$ 0.18} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.10} & \textbf{0.53 $\pm$ 0.18} \\
LBP & Jaccard & 20 & 0.39 $\pm$ 0.51 & 0.36 $\pm$ 0.31 & 0.35 $\pm$ 0.27 & 0.34 $\pm$ 0.25 & 0.33 $\pm$ 0.24 & 0.35 $\pm$ 0.32 \\
LBP & Jaccard & 50 & 0.18 $\pm$ 0.16 & 0.18 $\pm$ 0.16 & 0.19 $\pm$ 0.17 & 0.20 $\pm$ 0.18 & 0.21 $\pm$ 0.17 & 0.19 $\pm$ 0.17 \\
LBP & Jaccard & 100 & 0.24 $\pm$ 0.29 & 0.24 $\pm$ 0.29 & 0.25 $\pm$ 0.31 & 0.27 $\pm$ 0.33 & 0.27 $\pm$ 0.34 & 0.25 $\pm$ 0.31 \\ \midrule
LBP & Manhattan & 8 & \textbf{0.55 $\pm$ 0.41} & \textbf{0.53 $\pm$ 0.18} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.11} & \textbf{0.52 $\pm$ 0.10} & \textbf{0.53 $\pm$ 0.18} \\
LBP & Manhattan & 20 & 0.39 $\pm$ 0.51 & 0.36 $\pm$ 0.31 & 0.35 $\pm$ 0.27 & 0.34 $\pm$ 0.25 & 0.33 $\pm$ 0.24 & 0.35 $\pm$ 0.32 \\
LBP & Manhattan & 50 & 0.18 $\pm$ 0.16 & 0.18 $\pm$ 0.16 & 0.19 $\pm$ 0.17 & 0.20 $\pm$ 0.18 & 0.21 $\pm$ 0.17 & 0.19 $\pm$ 0.17 \\
LBP & Manhattan & 100 & 0.24 $\pm$ 0.29 & 0.24 $\pm$ 0.29 & 0.25 $\pm$ 0.31 & 0.27 $\pm$ 0.33 & 0.27 $\pm$ 0.34 & 0.25 $\pm$ 0.31 \\ \midrule
SIFT & Euclidean & 8 & \textbf{0.51 $\pm$ 0.69} & 0.50 $\pm$ 0.15 & 0.50 $\pm$ 0.29 & 0.50 $\pm$ 0.24 & 0.50 $\pm$ 0.21 & 0.50 $\pm$ 0.32 \\
SIFT & Euclidean & 20 & 0.50 $\pm$ 0.69 & 0.51 $\pm$ 0.13 & 0.51 $\pm$ 0.27 & 0.51 $\pm$ 0.23 & 0.51 $\pm$ 0.20 & 0.51 $\pm$ 0.30 \\
SIFT & Euclidean & 50 & 0.49 $\pm$ 0.65 & 0.53 $\pm$ 0.09 & 0.54 $\pm$ 0.22 & 0.53 $\pm$ 0.19 & 0.52 $\pm$ 0.17 & 0.52 $\pm$ 0.26 \\
SIFT & Euclidean & 100 & 0.48 $\pm$ 0.64 & \textbf{0.55 $\pm$ 0.06} & \textbf{0.56 $\pm$ 0.18} & \textbf{0.55 $\pm$ 0.15} & \textbf{0.54 $\pm$ 0.14} & \textbf{0.54 $\pm$ 0.23} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & \textbf{0.98 $\pm$   0.15} & \textbf{0.96 $\pm$ 0.15} & \textbf{0.95 $\pm$ 0.15} & \textbf{0.95 $\pm$ 0.16} & \textbf{0.94 $\pm$ 0.16} \\
DefChars & Euclidean & Raw & \textbf{0.98 $\pm$ 0.15} & \textbf{0.96 $\pm$ 0.15} & \textbf{0.95 $\pm$ 0.15} & \textbf{0.95 $\pm$ 0.16} & \textbf{0.94 $\pm$ 0.16} \\
DefChars & Jaccard & Raw & 0.35 $\pm$ 0.48 & 0.32 $\pm$ 0.26 & 0.31 $\pm$ 0.21 & 0.31 $\pm$ 0.18 & 0.30 $\pm$ 0.17 \\
DefChars & Manhattan & Raw & 0.97 $\pm$ 0.17 & 0.96 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.94 $\pm$ 0.16 & 0.94 $\pm$ 0.17 \\\midrule
Image & MSE & 8 & \textbf{0.81 $\pm$ 0.39} & \textbf{0.79 $\pm$ 0.31} & \textbf{0.77 $\pm$ 0.30} & \textbf{0.77 $\pm$ 0.29} & \textbf{0.76 $\pm$ 0.29} \\
Image & MSE & 20 & 0.79 $\pm$ 0.40 & 0.77 $\pm$ 0.31 & 0.76 $\pm$ 0.30 & 0.76 $\pm$ 0.30 & 0.75 $\pm$ 0.29 \\
Image & MSE & 50 & 0.79 $\pm$ 0.41 & 0.77 $\pm$ 0.32 & 0.76 $\pm$ 0.30 & 0.75 $\pm$ 0.30 & 0.75 $\pm$ 0.30 \\
Image & MSE & 100 & 0.79 $\pm$ 0.41 & 0.77 $\pm$ 0.32 & 0.76 $\pm$ 0.30 & 0.76 $\pm$ 0.30 & 0.75 $\pm$ 0.30 \\\midrule
Image & SAM & 8 & \textbf{0.74 $\pm$ 0.44} & \textbf{0.72 $\pm$ 0.30} & \textbf{0.71 $\pm$ 0.28} & \textbf{0.70 $\pm$ 0.27} & \textbf{0.69 $\pm$ 0.26} \\
Image & SAM & 20 & 0.64 $\pm$ 0.48 & 0.66 $\pm$ 0.30 & 0.66 $\pm$ 0.28 & 0.67 $\pm$ 0.28 & 0.67 $\pm$ 0.27 \\
Image & SAM & 50 & 0.56 $\pm$ 0.50 & 0.64 $\pm$ 0.30 & 0.65 $\pm$ 0.29 & 0.65 $\pm$ 0.28 & 0.65 $\pm$ 0.28 \\
Image & SAM & 100 & 0.57 $\pm$ 0.50 & 0.63 $\pm$ 0.31 & 0.65 $\pm$ 0.29 & 0.65 $\pm$ 0.28 & 0.65 $\pm$ 0.28 \\\midrule
Image & UIQ & 8 & \textbf{1.00 $\pm$ 0.02} & 0.40 $\pm$ 0.01 & 0.30 $\pm$ 0.00 & 0.33 $\pm$ 0.00 & 0.35 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.82 $\pm$ 0.39 & 0.81 $\pm$ 0.27 & 0.80 $\pm$ 0.26 & 0.80 $\pm$ 0.25 & 0.80 $\pm$ 0.25 \\
Image & UIQ & 50 & 0.78 $\pm$ 0.41 & 0.82 $\pm$ 0.25 & 0.84 $\pm$ 0.23 & 0.84 $\pm$ 0.22 & 0.85 $\pm$ 0.22 \\
Image & UIQ & 100 & 0.76 $\pm$ 0.43 & \textbf{0.83 $\pm$ 0.24} & \textbf{0.85 $\pm$ 0.22} & \textbf{0.85 $\pm$ 0.21} & \textbf{0.86 $\pm$ 0.21} \\\midrule
LBP & Cosine & 8 & 0.26 $\pm$ 0.44 & 0.40 $\pm$ 0.23 & 0.44 $\pm$ 0.17 & 0.45 $\pm$ 0.15 & 0.46 $\pm$ 0.13 \\
LBP & Cosine & 20 & \textbf{0.75 $\pm$ 0.43} & \textbf{0.58 $\pm$ 0.26} & \textbf{0.54 $\pm$ 0.27} & \textbf{0.52 $\pm$ 0.26} & 0.50 $\pm$ 0.27 \\
LBP & Cosine & 50 & 0.30 $\pm$ 0.46 & 0.29 $\pm$ 0.45 & 0.31 $\pm$ 0.43 & 0.33 $\pm$ 0.39 & 0.33 $\pm$ 0.37 \\
LBP & Cosine & 100 & 0.45 $\pm$ 0.50 & 0.44 $\pm$ 0.49 & 0.47 $\pm$ 0.46 & 0.50 $\pm$ 0.43 & \textbf{0.51 $\pm$ 0.43} \\\midrule
LBP & Euclidean & 8 & 0.26 $\pm$ 0.44 & 0.40 $\pm$ 0.23 & 0.44 $\pm$ 0.17 & 0.45 $\pm$ 0.15 & 0.46 $\pm$ 0.13 \\
LBP & Euclidean & 20 & \textbf{0.75 $\pm$ 0.43} & \textbf{0.58 $\pm$ 0.26} & \textbf{0.54 $\pm$ 0.27} & \textbf{0.52 $\pm$ 0.26} & 0.50 $\pm$ 0.27 \\
LBP & Euclidean & 50 & 0.30 $\pm$ 0.46 & 0.29 $\pm$ 0.45 & 0.31 $\pm$ 0.43 & 0.33 $\pm$ 0.39 & 0.33 $\pm$ 0.37 \\
LBP & Euclidean & 100 & 0.45 $\pm$ 0.50 & 0.44 $\pm$ 0.49 & 0.47 $\pm$ 0.46 & 0.50 $\pm$ 0.43 & \textbf{0.51 $\pm$ 0.43} \\\midrule
LBP & Jaccard & 8 & 0.26 $\pm$ 0.44 & 0.40 $\pm$ 0.23 & 0.44 $\pm$ 0.17 & 0.45 $\pm$ 0.15 & 0.46 $\pm$ 0.13 \\
LBP & Jaccard & 20 & \textbf{0.75 $\pm$ 0.43} & \textbf{0.58 $\pm$ 0.26} & \textbf{0.54 $\pm$ 0.27} & \textbf{0.52 $\pm$ 0.26} & 0.50 $\pm$ 0.27 \\
LBP & Jaccard & 50 & 0.30 $\pm$ 0.46 & 0.29 $\pm$ 0.45 & 0.31 $\pm$ 0.43 & 0.33 $\pm$ 0.39 & 0.33 $\pm$ 0.37 \\
LBP & Jaccard & 100 & 0.45 $\pm$ 0.50 & 0.44 $\pm$ 0.49 & 0.47 $\pm$ 0.46 & 0.50 $\pm$ 0.43 & \textbf{0.51 $\pm$ 0.43} \\\midrule
LBP & Manhattan & 8 & 0.26 $\pm$ 0.44 & 0.40 $\pm$ 0.23 & 0.44 $\pm$ 0.17 & 0.45 $\pm$ 0.15 & 0.46 $\pm$ 0.13 \\
LBP & Manhattan & 20 & \textbf{0.75 $\pm$ 0.43} & \textbf{0.58 $\pm$ 0.26} & \textbf{0.54 $\pm$ 0.27} & \textbf{0.52 $\pm$ 0.26} & 0.50 $\pm$ 0.27 \\
LBP & Manhattan & 50 & 0.30 $\pm$ 0.46 & 0.29 $\pm$ 0.45 & 0.31 $\pm$ 0.43 & 0.33 $\pm$ 0.39 & 0.33 $\pm$ 0.37 \\
LBP & Manhattan & 100 & 0.45 $\pm$ 0.50 & 0.44 $\pm$ 0.49 & 0.47 $\pm$ 0.46 & 0.50 $\pm$ 0.43 & \textbf{0.51 $\pm$ 0.43} \\\midrule
SIFT & Euclidean & 8 & \textbf{1.00 $\pm$ 0.04} & 0.40 $\pm$ 0.01 & 0.30 $\pm$ 0.00 & 0.33 $\pm$ 0.00 & 0.35 $\pm$ 0.00 \\
SIFT & Euclidean & 20 & 0.99 $\pm$ 0.11 & 0.42 $\pm$ 0.10 & 0.32 $\pm$ 0.10 & 0.35 $\pm$ 0.08 & 0.36 $\pm$ 0.07 \\
SIFT & Euclidean & 50 & 0.95 $\pm$ 0.22 & 0.47 $\pm$ 0.17 & 0.38 $\pm$ 0.18 & 0.40 $\pm$ 0.15 & 0.40 $\pm$ 0.13 \\
SIFT & Euclidean & 100 & 0.93 $\pm$ 0.26 & \textbf{0.51 $\pm$ 0.21} & \textbf{0.43 $\pm$ 0.22} & \textbf{0.45 $\pm$ 0.19} & \textbf{0.45 $\pm$ 0.17} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & \textbf{0.99 $\pm$   0.10} & \textbf{0.99 $\pm$ 0.07} & \textbf{0.99 $\pm$ 0.07} & \textbf{0.98 $\pm$ 0.08} & \textbf{0.98 $\pm$ 0.08} \\
DefChars & Euclidean & Raw & \textbf{0.99 $\pm$ 0.10} & \textbf{0.99 $\pm$ 0.07} & \textbf{0.99 $\pm$ 0.07} & \textbf{0.98 $\pm$ 0.08} & \textbf{0.98 $\pm$ 0.08} \\
DefChars & Jaccard & Raw & 0.94 $\pm$ 0.25 & 0.93 $\pm$ 0.13 & 0.92 $\pm$ 0.10 & 0.92 $\pm$ 0.09 & 0.92 $\pm$ 0.09 \\
DefChars & Manhattan & Raw & \textbf{0.99 $\pm$ 0.10} & \textbf{0.99 $\pm$ 0.07} & 0.98 $\pm$ 0.08 & \textbf{0.98 $\pm$ 0.08} & \textbf{0.98 $\pm$ 0.08} \\\midrule
Image & MSE & 8 & 0.97 $\pm$ 0.17 & 0.97 $\pm$ 0.13 & 0.96 $\pm$ 0.13 & 0.96 $\pm$ 0.13 & 0.96 $\pm$ 0.13 \\
Image & MSE & 20 & \textbf{0.98 $\pm$ 0.15} & \textbf{0.97 $\pm$ 0.12} & 0.97 $\pm$ 0.13 & \textbf{0.97 $\pm$ 0.13} & \textbf{0.97 $\pm$ 0.13} \\
Image & MSE & 50 & \textbf{0.98 $\pm$ 0.15} & \textbf{0.97 $\pm$ 0.12} & \textbf{0.97 $\pm$ 0.12} & \textbf{0.97 $\pm$ 0.13} & \textbf{0.97 $\pm$ 0.13} \\
Image & MSE & 100 & \textbf{0.98 $\pm$ 0.15} & \textbf{0.97 $\pm$ 0.12} & \textbf{0.97 $\pm$ 0.12} & \textbf{0.97 $\pm$ 0.13} & \textbf{0.97 $\pm$ 0.13} \\\midrule
Image & SAM & 8 & 0.95 $\pm$ 0.22 & 0.94 $\pm$ 0.16 & 0.94 $\pm$ 0.16 & 0.94 $\pm$ 0.15 & 0.94 $\pm$ 0.15 \\
Image & SAM & 20 & 0.98 $\pm$ 0.15 & 0.97 $\pm$ 0.12 & 0.97 $\pm$ 0.12 & 0.97 $\pm$ 0.12 & 0.97 $\pm$ 0.12 \\
Image & SAM & 50 & \textbf{0.98 $\pm$ 0.14} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} \\
Image & SAM & 100 & 0.98 $\pm$ 0.15 & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.60 $\pm$ 0.00 & 0.70 $\pm$ 0.00 & 0.67 $\pm$ 0.00 & 0.65 $\pm$ 0.00 \\
Image & UIQ & 20 & \textbf{0.96 $\pm$ 0.20} & \textbf{0.95 $\pm$ 0.17} & \textbf{0.94 $\pm$ 0.17} & \textbf{0.94 $\pm$ 0.17} & \textbf{0.94 $\pm$ 0.17} \\
Image & UIQ & 50 & \textbf{0.96 $\pm$ 0.20} & 0.94 $\pm$ 0.18 & 0.94 $\pm$ 0.18 & 0.93 $\pm$ 0.18 & 0.93 $\pm$ 0.19 \\
Image & UIQ & 100 & \textbf{0.96 $\pm$ 0.20} & 0.94 $\pm$ 0.18 & 0.94 $\pm$ 0.18 & 0.93 $\pm$ 0.19 & 0.93 $\pm$ 0.19 \\\midrule
LBP & Cosine & 8 & \textbf{0.84 $\pm$ 0.36} & \textbf{0.66 $\pm$ 0.22} & \textbf{0.60 $\pm$ 0.20} & \textbf{0.60 $\pm$ 0.17} & \textbf{0.59 $\pm$ 0.16} \\
LBP & Cosine & 20 & 0.03 $\pm$ 0.17 & 0.14 $\pm$ 0.23 & 0.16 $\pm$ 0.23 & 0.16 $\pm$ 0.22 & 0.16 $\pm$ 0.22 \\
LBP & Cosine & 50 & 0.07 $\pm$ 0.26 & 0.07 $\pm$ 0.25 & 0.07 $\pm$ 0.25 & 0.08 $\pm$ 0.24 & 0.09 $\pm$ 0.24 \\
LBP & Cosine & 100 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.17 & 0.03 $\pm$ 0.16 & 0.03 $\pm$ 0.15 \\\midrule
LBP & Euclidean & 8 & \textbf{0.84 $\pm$ 0.36} & \textbf{0.66 $\pm$ 0.22} & \textbf{0.60 $\pm$ 0.20} & \textbf{0.60 $\pm$ 0.17} & \textbf{0.59 $\pm$ 0.16} \\
LBP & Euclidean & 20 & 0.03 $\pm$ 0.17 & 0.14 $\pm$ 0.23 & 0.16 $\pm$ 0.23 & 0.16 $\pm$ 0.22 & 0.16 $\pm$ 0.22 \\
LBP & Euclidean & 50 & 0.07 $\pm$ 0.26 & 0.07 $\pm$ 0.25 & 0.07 $\pm$ 0.25 & 0.08 $\pm$ 0.24 & 0.09 $\pm$ 0.24 \\
LBP & Euclidean & 100 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.17 & 0.03 $\pm$ 0.16 & 0.03 $\pm$ 0.15 \\\midrule
LBP & Jaccard & 8 & \textbf{0.84 $\pm$ 0.36} & \textbf{0.66 $\pm$ 0.22} & \textbf{0.60 $\pm$ 0.20} & \textbf{0.60 $\pm$ 0.17} & \textbf{0.59 $\pm$ 0.16} \\
LBP & Jaccard & 20 & 0.03 $\pm$ 0.17 & 0.14 $\pm$ 0.23 & 0.16 $\pm$ 0.23 & 0.16 $\pm$ 0.22 & 0.16 $\pm$ 0.22 \\
LBP & Jaccard & 50 & 0.07 $\pm$ 0.26 & 0.07 $\pm$ 0.25 & 0.07 $\pm$ 0.25 & 0.08 $\pm$ 0.24 & 0.09 $\pm$ 0.24 \\
LBP & Jaccard & 100 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.17 & 0.03 $\pm$ 0.16 & 0.03 $\pm$ 0.15 \\\midrule
LBP & Manhattan & 8 & \textbf{0.84 $\pm$ 0.36} & \textbf{0.66 $\pm$ 0.22} & \textbf{0.60 $\pm$ 0.20} & \textbf{0.60 $\pm$ 0.17} & \textbf{0.59 $\pm$ 0.16} \\
LBP & Manhattan & 20 & 0.03 $\pm$ 0.17 & 0.14 $\pm$ 0.23 & 0.16 $\pm$ 0.23 & 0.16 $\pm$ 0.22 & 0.16 $\pm$ 0.22 \\
LBP & Manhattan & 50 & 0.07 $\pm$ 0.26 & 0.07 $\pm$ 0.25 & 0.07 $\pm$ 0.25 & 0.08 $\pm$ 0.24 & 0.09 $\pm$ 0.24 \\
LBP & Manhattan & 100 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.18 & 0.03 $\pm$ 0.17 & 0.03 $\pm$ 0.16 & 0.03 $\pm$ 0.15 \\\midrule
SIFT & Euclidean & 8 & 0.02 $\pm$ 0.14 & \textbf{0.61 $\pm$ 0.05} & \textbf{0.70 $\pm$ 0.03} & \textbf{0.67 $\pm$ 0.03} & \textbf{0.65 $\pm$ 0.03} \\
SIFT & Euclidean & 20 & 0.02 $\pm$ 0.14 & 0.60 $\pm$ 0.05 & 0.70 $\pm$ 0.04 & \textbf{0.67 $\pm$ 0.03} & \textbf{0.65 $\pm$ 0.03} \\
SIFT & Euclidean & 50 & \textbf{0.03 $\pm$ 0.16} & 0.60 $\pm$ 0.07 & 0.69 $\pm$ 0.06 & 0.66 $\pm$ 0.05 & 0.65 $\pm$ 0.04 \\
SIFT & Euclidean & 100 & 0.02 $\pm$ 0.15 & 0.59 $\pm$ 0.08 & 0.69 $\pm$ 0.08 & 0.66 $\pm$ 0.06 & 0.64 $\pm$ 0.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}cccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{mAP}@1$ & $\mathrm{mAP}@5$ & $\mathrm{mAP}@10$ & $\mathrm{mAP}@15$ & $\mathrm{mAP}@20$ & Average \\\midrule
DefChars & Cosine & Raw & 0.95 $\pm$   0.03 & 0.90 $\pm$ 0.06 & 0.87 $\pm$ 0.09 & 0.85 $\pm$ 0.10 & 0.84 $\pm$ 0.12 & 0.88 $\pm$ 0.08 \\
DefChars & Euclidean & Raw & 0.95 $\pm$ 0.03 & 0.90 $\pm$ 0.07 & 0.87 $\pm$ 0.09 & 0.85 $\pm$ 0.11 & 0.83 $\pm$ 0.13 & 0.88 $\pm$ 0.09 \\
DefChars & Jaccard & Raw & 0.84 $\pm$ 0.12 & 0.80 $\pm$ 0.17 & 0.77 $\pm$ 0.20 & 0.74 $\pm$ 0.24 & 0.72 $\pm$ 0.27 & 0.77 $\pm$ 0.20 \\
DefChars & Manhattan & Raw & \textbf{0.96 $\pm$ 0.03} & \textbf{0.92 $\pm$ 0.05} & \textbf{0.89 $\pm$ 0.07} & \textbf{0.87 $\pm$ 0.09} & \textbf{0.86 $\pm$ 0.11} & \textbf{0.90 $\pm$ 0.07} \\ \midrule
Image & MSE & 8 & \textbf{0.93 $\pm$ 0.08} & \textbf{0.87 $\pm$ 0.14} & \textbf{0.82 $\pm$ 0.17} & \textbf{0.80 $\pm$ 0.19} & \textbf{0.78 $\pm$ 0.21} & \textbf{0.84 $\pm$ 0.16} \\
Image & MSE & 20 & 0.93 $\pm$ 0.09 & 0.86 $\pm$ 0.16 & 0.82 $\pm$ 0.19 & 0.79 $\pm$ 0.21 & 0.78 $\pm$ 0.23 & 0.84 $\pm$ 0.18 \\
Image & MSE & 50 & 0.93 $\pm$ 0.10 & 0.86 $\pm$ 0.16 & 0.82 $\pm$ 0.19 & 0.79 $\pm$ 0.21 & 0.77 $\pm$ 0.23 & 0.83 $\pm$ 0.18 \\
Image & MSE & 100 & 0.93 $\pm$ 0.10 & 0.87 $\pm$ 0.16 & 0.82 $\pm$ 0.19 & 0.80 $\pm$ 0.21 & 0.78 $\pm$ 0.23 & 0.84 $\pm$ 0.18 \\ \midrule
Image & SAM & 8 & \textbf{0.94 $\pm$ 0.07} & \textbf{0.90 $\pm$ 0.09} & \textbf{0.85 $\pm$ 0.13} & \textbf{0.81 $\pm$ 0.16} & \textbf{0.79 $\pm$ 0.18} & \textbf{0.86 $\pm$ 0.13} \\
Image & SAM & 20 & 0.94 $\pm$ 0.09 & 0.89 $\pm$ 0.13 & 0.84 $\pm$ 0.16 & 0.81 $\pm$ 0.19 & 0.78 $\pm$ 0.21 & 0.85 $\pm$ 0.16 \\
Image & SAM & 50 & 0.93 $\pm$ 0.09 & 0.89 $\pm$ 0.12 & 0.85 $\pm$ 0.15 & 0.81 $\pm$ 0.18 & 0.79 $\pm$ 0.20 & 0.85 $\pm$ 0.15 \\
Image & SAM & 100 & 0.93 $\pm$ 0.09 & 0.89 $\pm$ 0.12 & 0.85 $\pm$ 0.15 & 0.81 $\pm$ 0.18 & 0.79 $\pm$ 0.20 & 0.85 $\pm$ 0.15 \\ \midrule
Image & UIQ & 8 & 0.25 $\pm$ 0.50 & 0.25 $\pm$ 0.19 & 0.25 $\pm$ 0.26 & 0.25 $\pm$ 0.26 & 0.25 $\pm$ 0.21 & 0.25 $\pm$ 0.28 \\
Image & UIQ & 20 & 0.91 $\pm$ 0.12 & 0.84 $\pm$ 0.19 & 0.79 $\pm$ 0.23 & 0.76 $\pm$ 0.26 & 0.74 $\pm$ 0.28 & 0.81 $\pm$ 0.22 \\
Image & UIQ & 50 & 0.92 $\pm$ 0.10 & 0.86 $\pm$ 0.17 & 0.81 $\pm$ 0.21 & 0.78 $\pm$ 0.23 & 0.76 $\pm$ 0.26 & 0.83 $\pm$ 0.19 \\
Image & UIQ & 100 & \textbf{0.93 $\pm$ 0.10} & \textbf{0.86 $\pm$ 0.16} & \textbf{0.82 $\pm$ 0.19} & \textbf{0.79 $\pm$ 0.22} & \textbf{0.77 $\pm$ 0.23} & \textbf{0.83 $\pm$ 0.18} \\ \midrule
LBP & Cosine & 8 & 0.13 $\pm$ 0.20 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.17 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 \\
LBP & Cosine & 20 & 0.10 $\pm$ 0.10 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.12 $\pm$ 0.12 & 0.11 $\pm$ 0.12 \\
LBP & Cosine & 50 & 0.24 $\pm$ 0.49 & 0.20 $\pm$ 0.38 & 0.15 $\pm$ 0.27 & 0.14 $\pm$ 0.23 & 0.13 $\pm$ 0.20 & 0.17 $\pm$ 0.31 \\
LBP & Cosine & 100 & \textbf{0.29 $\pm$ 0.47} & \textbf{0.26 $\pm$ 0.42} & \textbf{0.27 $\pm$ 0.34} & \textbf{0.25 $\pm$ 0.33} & \textbf{0.23 $\pm$ 0.31} & \textbf{0.26 $\pm$ 0.37} \\ \midrule
LBP & Euclidean & 8 & 0.13 $\pm$ 0.20 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.17 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 \\
LBP & Euclidean & 20 & 0.10 $\pm$ 0.10 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.12 $\pm$ 0.12 & 0.11 $\pm$ 0.12 \\
LBP & Euclidean & 50 & 0.24 $\pm$ 0.49 & 0.20 $\pm$ 0.38 & 0.15 $\pm$ 0.27 & 0.14 $\pm$ 0.23 & 0.13 $\pm$ 0.20 & 0.17 $\pm$ 0.31 \\
LBP & Euclidean & 100 & \textbf{0.29 $\pm$ 0.47} & \textbf{0.26 $\pm$ 0.42} & \textbf{0.27 $\pm$ 0.34} & \textbf{0.25 $\pm$ 0.33} & \textbf{0.23 $\pm$ 0.31} & \textbf{0.26 $\pm$ 0.37} \\ \midrule
LBP & Jaccard & 8 & 0.13 $\pm$ 0.20 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.17 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 \\
LBP & Jaccard & 20 & 0.10 $\pm$ 0.10 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.12 $\pm$ 0.12 & 0.11 $\pm$ 0.12 \\
LBP & Jaccard & 50 & 0.24 $\pm$ 0.49 & 0.20 $\pm$ 0.38 & 0.15 $\pm$ 0.27 & 0.14 $\pm$ 0.23 & 0.13 $\pm$ 0.20 & 0.17 $\pm$ 0.31 \\
LBP & Jaccard & 100 & \textbf{0.29 $\pm$ 0.47} & \textbf{0.26 $\pm$ 0.42} & \textbf{0.27 $\pm$ 0.34} & \textbf{0.25 $\pm$ 0.33} & \textbf{0.23 $\pm$ 0.31} & \textbf{0.26 $\pm$ 0.37} \\ \midrule
LBP & Manhattan & 8 & 0.13 $\pm$ 0.20 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.17 & 0.13 $\pm$ 0.18 & 0.13 $\pm$ 0.18 \\
LBP & Manhattan & 20 & 0.10 $\pm$ 0.10 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.11 $\pm$ 0.12 & 0.12 $\pm$ 0.12 & 0.11 $\pm$ 0.12 \\
LBP & Manhattan & 50 & 0.24 $\pm$ 0.49 & 0.20 $\pm$ 0.38 & 0.15 $\pm$ 0.27 & 0.14 $\pm$ 0.23 & 0.13 $\pm$ 0.20 & 0.17 $\pm$ 0.31 \\
LBP & Manhattan & 100 & \textbf{0.29 $\pm$ 0.47} & \textbf{0.26 $\pm$ 0.42} & \textbf{0.27 $\pm$ 0.34} & \textbf{0.25 $\pm$ 0.33} & \textbf{0.23 $\pm$ 0.31} & \textbf{0.26 $\pm$ 0.37} \\ \midrule
SIFT & Euclidean & 8 & 0.27 $\pm$ 0.49 & 0.26 $\pm$ 0.20 & 0.26 $\pm$ 0.27 & 0.26 $\pm$ 0.26 & 0.26 $\pm$ 0.22 & 0.26 $\pm$ 0.29 \\
SIFT & Euclidean & 20 & 0.48 $\pm$ 0.38 & 0.42 $\pm$ 0.26 & 0.42 $\pm$ 0.29 & 0.40 $\pm$ 0.29 & 0.40 $\pm$ 0.26 & 0.42 $\pm$ 0.30 \\
SIFT & Euclidean & 50 & 0.61 $\pm$ 0.14 & 0.56 $\pm$ 0.14 & 0.55 $\pm$ 0.17 & 0.53 $\pm$ 0.18 & 0.52 $\pm$ 0.18 & 0.55 $\pm$ 0.16 \\
SIFT & Euclidean & 100 & \textbf{0.63 $\pm$ 0.16} & \textbf{0.65 $\pm$ 0.14} & \textbf{0.65 $\pm$ 0.15} & \textbf{0.64 $\pm$ 0.15} & \textbf{0.62 $\pm$ 0.16} & \textbf{0.64 $\pm$ 0.15} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.92 $\pm$   0.28 & 0.87 $\pm$ 0.26 & 0.84 $\pm$ 0.27 & 0.83 $\pm$ 0.27 & 0.83 $\pm$ 0.28 \\
DefChars & Euclidean & Raw & 0.92 $\pm$ 0.27 & 0.86 $\pm$ 0.26 & 0.84 $\pm$ 0.27 & 0.83 $\pm$ 0.27 & 0.83 $\pm$ 0.27 \\
DefChars & Jaccard & Raw & 0.80 $\pm$ 0.40 & 0.77 $\pm$ 0.27 & 0.75 $\pm$ 0.26 & 0.72 $\pm$ 0.25 & 0.72 $\pm$ 0.24 \\
DefChars & Manhattan & Raw & \textbf{0.94 $\pm$ 0.24} & \textbf{0.88 $\pm$ 0.24} & \textbf{0.86 $\pm$ 0.25} & \textbf{0.85 $\pm$ 0.26} & \textbf{0.84 $\pm$ 0.26} \\\midrule
Image & MSE & 8 & 0.94 $\pm$ 0.23 & 0.89 $\pm$ 0.24 & 0.87 $\pm$ 0.25 & 0.86 $\pm$ 0.26 & 0.85 $\pm$ 0.25 \\
Image & MSE & 20 & \textbf{0.97 $\pm$ 0.18} & \textbf{0.91 $\pm$ 0.22} & 0.88 $\pm$ 0.25 & \textbf{0.87 $\pm$ 0.25} & \textbf{0.86 $\pm$ 0.25} \\
Image & MSE & 50 & \textbf{0.97 $\pm$ 0.18} & \textbf{0.91 $\pm$ 0.22} & \textbf{0.88 $\pm$ 0.24} & \textbf{0.87 $\pm$ 0.25} & \textbf{0.86 $\pm$ 0.25} \\
Image & MSE & 100 & 0.96 $\pm$ 0.19 & \textbf{0.91 $\pm$ 0.22} & \textbf{0.88 $\pm$ 0.24} & \textbf{0.87 $\pm$ 0.25} & \textbf{0.86 $\pm$ 0.25} \\\midrule
Image & SAM & 8 & 0.96 $\pm$ 0.21 & 0.90 $\pm$ 0.22 & 0.87 $\pm$ 0.26 & 0.85 $\pm$ 0.27 & 0.84 $\pm$ 0.28 \\
Image & SAM & 20 & \textbf{0.97 $\pm$ 0.17} & 0.91 $\pm$ 0.21 & 0.88 $\pm$ 0.25 & 0.86 $\pm$ 0.26 & \textbf{0.85 $\pm$ 0.27} \\
Image & SAM & 50 & 0.97 $\pm$ 0.18 & 0.91 $\pm$ 0.21 & 0.88 $\pm$ 0.25 & 0.86 $\pm$ 0.26 & \textbf{0.85 $\pm$ 0.27} \\
Image & SAM & 100 & \textbf{0.97 $\pm$ 0.17} & \textbf{0.92 $\pm$ 0.21} & \textbf{0.89 $\pm$ 0.24} & \textbf{0.87 $\pm$ 0.26} & \textbf{0.85 $\pm$ 0.27} \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.20 $\pm$ 0.01 & 0.10 $\pm$ 0.00 & 0.07 $\pm$ 0.00 & 0.10 $\pm$ 0.00 \\
Image & UIQ & 20 & \textbf{0.96 $\pm$ 0.20} & 0.89 $\pm$ 0.25 & 0.86 $\pm$ 0.26 & 0.85 $\pm$ 0.27 & 0.84 $\pm$ 0.27 \\
Image & UIQ & 50 & 0.95 $\pm$ 0.21 & \textbf{0.89 $\pm$ 0.24} & 0.87 $\pm$ 0.26 & 0.85 $\pm$ 0.27 & 0.84 $\pm$ 0.27 \\
Image & UIQ & 100 & 0.95 $\pm$ 0.22 & \textbf{0.89 $\pm$ 0.24} & \textbf{0.87 $\pm$ 0.25} & \textbf{0.86 $\pm$ 0.26} & \textbf{0.85 $\pm$ 0.27} \\\midrule
LBP & Cosine & 8 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.06 $\pm$ 0.17} & 0.07 $\pm$ 0.16 & \textbf{0.07 $\pm$ 0.16} & \textbf{0.07 $\pm$ 0.16} \\
LBP & Cosine & 20 & 0.01 $\pm$ 0.09 & 0.01 $\pm$ 0.08 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 \\
LBP & Cosine & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.03 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.05 \\
LBP & Cosine & 100 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & \textbf{0.09 $\pm$ 0.03} & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.01 \\\midrule
LBP & Euclidean & 8 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.06 $\pm$ 0.17} & 0.07 $\pm$ 0.16 & \textbf{0.07 $\pm$ 0.16} & \textbf{0.07 $\pm$ 0.16} \\
LBP & Euclidean & 20 & 0.01 $\pm$ 0.09 & 0.01 $\pm$ 0.08 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 \\
LBP & Euclidean & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.03 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.05 \\
LBP & Euclidean & 100 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & \textbf{0.09 $\pm$ 0.03} & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.01 \\\midrule
LBP & Jaccard & 8 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.06 $\pm$ 0.17} & 0.07 $\pm$ 0.16 & \textbf{0.07 $\pm$ 0.16} & \textbf{0.07 $\pm$ 0.16} \\
LBP & Jaccard & 20 & 0.01 $\pm$ 0.09 & 0.01 $\pm$ 0.08 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 \\
LBP & Jaccard & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.03 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.05 \\
LBP & Jaccard & 100 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & \textbf{0.09 $\pm$ 0.03} & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.01 \\\midrule
LBP & Manhattan & 8 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.06 $\pm$ 0.17} & 0.07 $\pm$ 0.16 & \textbf{0.07 $\pm$ 0.16} & \textbf{0.07 $\pm$ 0.16} \\
LBP & Manhattan & 20 & 0.01 $\pm$ 0.09 & 0.01 $\pm$ 0.08 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.07 \\
LBP & Manhattan & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.03 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.05 \\
LBP & Manhattan & 100 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & \textbf{0.09 $\pm$ 0.03} & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.01 \\\midrule
SIFT & Euclidean & 8 & 0.00 $\pm$ 0.04 & 0.20 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 0.10 $\pm$ 0.00 \\
SIFT & Euclidean & 20 & 0.17 $\pm$ 0.38 & 0.35 $\pm$ 0.26 & 0.29 $\pm$ 0.29 & 0.28 $\pm$ 0.31 & 0.31 $\pm$ 0.30 \\
SIFT & Euclidean & 50 & 0.56 $\pm$ 0.50 & 0.61 $\pm$ 0.32 & 0.60 $\pm$ 0.30 & 0.59 $\pm$ 0.29 & 0.58 $\pm$ 0.28 \\
SIFT & Euclidean & 100 & \textbf{0.59 $\pm$ 0.49} & \textbf{0.73 $\pm$ 0.29} & \textbf{0.74 $\pm$ 0.27} & \textbf{0.74 $\pm$ 0.26} & \textbf{0.73 $\pm$ 0.25} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.97 $\pm$   0.17 & 0.93 $\pm$ 0.20 & 0.91 $\pm$ 0.22 & 0.89 $\pm$ 0.23 & 0.88 $\pm$ 0.24 \\
DefChars & Euclidean & Raw & 0.97 $\pm$ 0.17 & 0.93 $\pm$ 0.19 & 0.91 $\pm$ 0.22 & 0.90 $\pm$ 0.23 & 0.89 $\pm$ 0.24 \\
DefChars & Jaccard & Raw & 0.91 $\pm$ 0.28 & 0.91 $\pm$ 0.26 & 0.90 $\pm$ 0.27 & 0.90 $\pm$ 0.27 & \textbf{0.90 $\pm$ 0.28} \\
DefChars & Manhattan & Raw & \textbf{0.98 $\pm$ 0.14} & \textbf{0.95 $\pm$ 0.17} & \textbf{0.92 $\pm$ 0.20} & \textbf{0.91 $\pm$ 0.21} & \textbf{0.90 $\pm$ 0.22} \\\midrule
Image & MSE & 8 & 0.97 $\pm$ 0.18 & 0.92 $\pm$ 0.22 & 0.87 $\pm$ 0.25 & 0.83 $\pm$ 0.28 & 0.81 $\pm$ 0.29 \\
Image & MSE & 20 & \textbf{0.98 $\pm$ 0.14} & \textbf{0.93 $\pm$ 0.20} & \textbf{0.88 $\pm$ 0.24} & 0.84 $\pm$ 0.27 & 0.82 $\pm$ 0.29 \\
Image & MSE & 50 & 0.98 $\pm$ 0.15 & \textbf{0.93 $\pm$ 0.20} & \textbf{0.88 $\pm$ 0.24} & 0.84 $\pm$ 0.27 & 0.82 $\pm$ 0.29 \\
Image & MSE & 100 & 0.98 $\pm$ 0.15 & \textbf{0.93 $\pm$ 0.20} & \textbf{0.88 $\pm$ 0.24} & \textbf{0.85 $\pm$ 0.26} & 
\textbf{0.82 $\pm$ 0.28} \\\midrule
Image & SAM & 8 & \textbf{0.98 $\pm$ 0.13} & 0.94 $\pm$ 0.19 & 0.89 $\pm$ 0.23 & 0.85 $\pm$ 0.26 & 0.82 $\pm$ 0.28 \\
Image & SAM & 20 & \textbf{0.98 $\pm$ 0.13} & 0.95 $\pm$ 0.18 & \textbf{0.91 $\pm$ 0.22} & 0.87 $\pm$ 0.25 & 0.84 $\pm$ 0.28 \\
Image & SAM & 50 & \textbf{0.98 $\pm$ 0.13} & \textbf{0.95 $\pm$ 0.17} & \textbf{0.91 $\pm$ 0.22} & 0.87 $\pm$ 0.25 & \textbf{0.84 $\pm$ 0.27} \\
Image & SAM & 100 & \textbf{0.98 $\pm$ 0.13} & \textbf{0.95 $\pm$ 0.17} & \textbf{0.91 $\pm$ 0.22} & \textbf{0.88 $\pm$ 0.25} & \textbf{0.84 $\pm$ 0.27} \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.40 $\pm$ 0.01 & 0.30 $\pm$ 0.00 & 0.40 $\pm$ 0.00 & 0.35 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.97 $\pm$ 0.17 & 0.92 $\pm$ 0.21 & 0.87 $\pm$ 0.25 & 0.84 $\pm$ 0.27 & 0.81 $\pm$ 0.29 \\
Image & UIQ & 50 & \textbf{0.98 $\pm$ 0.16} & \textbf{0.93 $\pm$ 0.20} & \textbf{0.88 $\pm$ 0.24} & \textbf{0.85 $\pm$ 0.27} & \textbf{0.82 $\pm$ 0.29} \\
Image & UIQ & 100 & \textbf{0.98 $\pm$ 0.16} & \textbf{0.93 $\pm$ 0.20} & \textbf{0.88 $\pm$ 0.24} & 0.84 $\pm$ 0.27 & \textbf{0.82 $\pm$ 0.29} \\\midrule
LBP & Cosine & 8 & 0.02 $\pm$ 0.12 & 0.02 $\pm$ 0.09 & 0.03 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.04 $\pm$ 0.08 \\
LBP & Cosine & 20 & \textbf{0.23 $\pm$ 0.42} & 0.11 $\pm$ 0.15 & 0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.13 & 0.15 $\pm$ 0.13 \\
LBP & Cosine & 50 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.06 $\pm$ 0.11 & 0.07 $\pm$ 0.13 & 0.08 $\pm$ 0.14 \\
LBP & Cosine & 100 & 0.18 $\pm$ 0.39 & \textbf{0.16 $\pm$ 0.18} & \textbf{0.23 $\pm$ 0.13} & \textbf{0.22 $\pm$ 0.16} & \textbf{0.21 $\pm$ 0.17} \\\midrule
LBP & Euclidean & 8 & 0.02 $\pm$ 0.12 & 0.02 $\pm$ 0.09 & 0.03 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.04 $\pm$ 0.08 \\
LBP & Euclidean & 20 & \textbf{0.23 $\pm$ 0.42} & 0.11 $\pm$ 0.15 & 0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.13 & 0.15 $\pm$ 0.13 \\
LBP & Euclidean & 50 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.06 $\pm$ 0.11 & 0.07 $\pm$ 0.13 & 0.08 $\pm$ 0.14 \\
LBP & Euclidean & 100 & 0.18 $\pm$ 0.39 & \textbf{0.16 $\pm$ 0.18} & \textbf{0.23 $\pm$ 0.13} & \textbf{0.22 $\pm$ 0.16} & \textbf{0.21 $\pm$ 0.17} \\\midrule
LBP & Jaccard & 8 & 0.02 $\pm$ 0.12 & 0.02 $\pm$ 0.09 & 0.03 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.04 $\pm$ 0.08 \\
LBP & Jaccard & 20 & \textbf{0.23 $\pm$ 0.42} & 0.11 $\pm$ 0.15 & 0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.13 & 0.15 $\pm$ 0.13 \\
LBP & Jaccard & 50 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.06 $\pm$ 0.11 & 0.07 $\pm$ 0.13 & 0.08 $\pm$ 0.14 \\
LBP & Jaccard & 100 & 0.18 $\pm$ 0.39 & \textbf{0.16 $\pm$ 0.18} & \textbf{0.23 $\pm$ 0.13} & \textbf{0.22 $\pm$ 0.16} & \textbf{0.21 $\pm$ 0.17} \\\midrule
LBP & Manhattan & 8 & 0.02 $\pm$ 0.12 & 0.02 $\pm$ 0.09 & 0.03 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & 0.04 $\pm$ 0.08 \\
LBP & Manhattan & 20 & \textbf{0.23 $\pm$ 0.42} & 0.11 $\pm$ 0.15 & 0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.13 & 0.15 $\pm$ 0.13 \\
LBP & Manhattan & 50 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.06 $\pm$ 0.11 & 0.07 $\pm$ 0.13 & 0.08 $\pm$ 0.14 \\
LBP & Manhattan & 100 & 0.18 $\pm$ 0.39 & \textbf{0.16 $\pm$ 0.18} & \textbf{0.23 $\pm$ 0.13} & \textbf{0.22 $\pm$ 0.16} & \textbf{0.21 $\pm$ 0.17} \\\midrule
SIFT & Euclidean & 8 & 0.07 $\pm$ 0.26 & 0.44 $\pm$ 0.15 & 0.34 $\pm$ 0.16 & 0.43 $\pm$ 0.12 & 0.38 $\pm$ 0.11 \\
SIFT & Euclidean & 20 & \textbf{0.68 $\pm$ 0.47} & \textbf{0.72 $\pm$ 0.28} & 0.69 $\pm$ 0.30 & \textbf{0.69 $\pm$ 0.27} & 0.67 $\pm$ 0.28 \\
SIFT & Euclidean & 50 & 0.63 $\pm$ 0.48 & 0.60 $\pm$ 0.34 & 0.57 $\pm$ 0.32 & 0.57 $\pm$ 0.29 & 0.56 $\pm$ 0.28 \\
SIFT & Euclidean & 100 & 0.66 $\pm$ 0.47 & 0.70 $\pm$ 0.30 & \textbf{0.70 $\pm$ 0.28} & \textbf{0.69 $\pm$ 0.27} & \textbf{0.68 $\pm$ 0.27} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.99 $\pm$   0.12 & 0.98 $\pm$ 0.11 & 0.97 $\pm$ 0.12 & 0.97 $\pm$ 0.12 & 0.96 $\pm$ 0.13 \\
DefChars & Euclidean & Raw & 0.99 $\pm$ 0.12 & 0.98 $\pm$ 0.11 & 0.97 $\pm$ 0.12 & 0.96 $\pm$ 0.13 & 0.96 $\pm$ 0.13 \\
DefChars & Jaccard & Raw & 0.97 $\pm$ 0.18 & 0.95 $\pm$ 0.16 & 0.94 $\pm$ 0.16 & 0.93 $\pm$ 0.16 & 0.92 $\pm$ 0.16 \\
DefChars & Manhattan & Raw & \textbf{0.99 $\pm$ 0.10} & \textbf{0.98 $\pm$ 0.09} & \textbf{0.98 $\pm$ 0.10} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.11} \\\midrule
Image & MSE & 8 & 0.99 $\pm$ 0.10 & 0.98 $\pm$ 0.09 & 0.98 $\pm$ 0.10 & \textbf{0.98 $\pm$ 0.10} & 0.97 $\pm$ 0.10 \\
Image & MSE & 20 & 0.99 $\pm$ 0.10 & \textbf{0.99 $\pm$ 0.09} & \textbf{0.98 $\pm$ 0.09} & \textbf{0.98 $\pm$ 0.10} & \textbf{0.98 $\pm$ 0.10} \\
Image & MSE & 50 & \textbf{0.99 $\pm$ 0.09} & 0.98 $\pm$ 0.09 & \textbf{0.98 $\pm$ 0.09} & \textbf{0.98 $\pm$ 0.10} & \textbf{0.98 $\pm$ 0.10} \\
Image & MSE & 100 & 0.99 $\pm$ 0.10 & 0.98 $\pm$ 0.09 & \textbf{0.98 $\pm$ 0.09} & \textbf{0.98 $\pm$ 0.10} & \textbf{0.98 $\pm$ 0.10} \\\midrule
Image & SAM & 8 & \textbf{0.99 $\pm$ 0.10} & \textbf{0.98 $\pm$ 0.10} & \textbf{0.97 $\pm$ 0.11} & 0.96 $\pm$ 0.12 & \textbf{0.96 $\pm$ 0.12} \\
Image & SAM & 20 & \textbf{0.99 $\pm$ 0.10} & \textbf{0.98 $\pm$ 0.10} & \textbf{0.97 $\pm$ 0.11} & \textbf{0.97 $\pm$ 0.12} & \textbf{0.96 $\pm$ 0.12} \\
Image & SAM & 50 & 0.99 $\pm$ 0.11 & 0.98 $\pm$ 0.11 & 0.97 $\pm$ 0.12 & 0.96 $\pm$ 0.13 & 0.96 $\pm$ 0.13 \\
Image & SAM & 100 & 0.99 $\pm$ 0.11 & 0.98 $\pm$ 0.11 & 0.97 $\pm$ 0.12 & 0.96 $\pm$ 0.13 & 0.96 $\pm$ 0.13 \\\midrule
Image & UIQ & 8 & \textbf{1.00 $\pm$ 0.02} & 0.40 $\pm$ 0.00 & 0.60 $\pm$ 0.00 & 0.53 $\pm$ 0.00 & 0.50 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.99 $\pm$ 0.09 & 0.98 $\pm$ 0.09 & 0.98 $\pm$ 0.10 & 0.97 $\pm$ 0.10 & 0.97 $\pm$ 0.11 \\
Image & UIQ & 50 & 0.99 $\pm$ 0.08 & \textbf{0.99 $\pm$ 0.07} & 0.98 $\pm$ 0.08 & \textbf{0.98 $\pm$ 0.08} & \textbf{0.98 $\pm$ 0.08} \\
Image & UIQ & 100 & 0.99 $\pm$ 0.07 & 0.99 $\pm$ 0.08 & \textbf{0.99 $\pm$ 0.08} & \textbf{0.98 $\pm$ 0.08} & \textbf{0.98 $\pm$ 0.08} \\\midrule
LBP & Cosine & 8 & 0.43 $\pm$ 0.49 & 0.40 $\pm$ 0.31 & 0.39 $\pm$ 0.26 & 0.39 $\pm$ 0.24 & 0.39 $\pm$ 0.23 \\
LBP & Cosine & 20 & 0.13 $\pm$ 0.33 & 0.27 $\pm$ 0.31 & 0.28 $\pm$ 0.25 & 0.27 $\pm$ 0.21 & 0.27 $\pm$ 0.19 \\
LBP & Cosine & 50 & 0.97 $\pm$ 0.16 & 0.77 $\pm$ 0.17 & 0.56 $\pm$ 0.15 & 0.48 $\pm$ 0.16 & 0.42 $\pm$ 0.16 \\
LBP & Cosine & 100 & \textbf{0.99 $\pm$ 0.11} & \textbf{0.87 $\pm$ 0.19} & \textbf{0.76 $\pm$ 0.16} & \textbf{0.72 $\pm$ 0.14} & \textbf{0.68 $\pm$ 0.12} \\\midrule
LBP & Euclidean & 8 & 0.43 $\pm$ 0.49 & 0.40 $\pm$ 0.31 & 0.39 $\pm$ 0.26 & 0.39 $\pm$ 0.24 & 0.39 $\pm$ 0.23 \\
LBP & Euclidean & 20 & 0.13 $\pm$ 0.33 & 0.27 $\pm$ 0.31 & 0.28 $\pm$ 0.25 & 0.27 $\pm$ 0.21 & 0.27 $\pm$ 0.19 \\
LBP & Euclidean & 50 & 0.97 $\pm$ 0.16 & 0.77 $\pm$ 0.17 & 0.56 $\pm$ 0.15 & 0.48 $\pm$ 0.16 & 0.42 $\pm$ 0.16 \\
LBP & Euclidean & 100 & \textbf{0.99 $\pm$ 0.11} & \textbf{0.87 $\pm$ 0.19} & \textbf{0.76 $\pm$ 0.16} & \textbf{0.72 $\pm$ 0.14} & \textbf{0.68 $\pm$ 0.12} \\\midrule
LBP & Jaccard & 8 & 0.43 $\pm$ 0.49 & 0.40 $\pm$ 0.31 & 0.39 $\pm$ 0.26 & 0.39 $\pm$ 0.24 & 0.39 $\pm$ 0.23 \\
LBP & Jaccard & 20 & 0.13 $\pm$ 0.33 & 0.27 $\pm$ 0.31 & 0.28 $\pm$ 0.25 & 0.27 $\pm$ 0.21 & 0.27 $\pm$ 0.19 \\
LBP & Jaccard & 50 & 0.97 $\pm$ 0.16 & 0.77 $\pm$ 0.17 & 0.56 $\pm$ 0.15 & 0.48 $\pm$ 0.16 & 0.42 $\pm$ 0.16 \\
LBP & Jaccard & 100 & \textbf{0.99 $\pm$ 0.11} & \textbf{0.87 $\pm$ 0.19} & \textbf{0.76 $\pm$ 0.16} & \textbf{0.72 $\pm$ 0.14} & \textbf{0.68 $\pm$ 0.12} \\\midrule
LBP & Manhattan & 8 & 0.43 $\pm$ 0.49 & 0.40 $\pm$ 0.31 & 0.39 $\pm$ 0.26 & 0.39 $\pm$ 0.24 & 0.39 $\pm$ 0.23 \\
LBP & Manhattan & 20 & 0.13 $\pm$ 0.33 & 0.27 $\pm$ 0.31 & 0.28 $\pm$ 0.25 & 0.27 $\pm$ 0.21 & 0.27 $\pm$ 0.19 \\
LBP & Manhattan & 50 & 0.97 $\pm$ 0.16 & 0.77 $\pm$ 0.17 & 0.56 $\pm$ 0.15 & 0.48 $\pm$ 0.16 & 0.42 $\pm$ 0.16 \\
LBP & Manhattan & 100 & \textbf{0.99 $\pm$ 0.11} & \textbf{0.87 $\pm$ 0.19} & \textbf{0.76 $\pm$ 0.16} & \textbf{0.72 $\pm$ 0.14} & \textbf{0.68 $\pm$ 0.12} \\\midrule
SIFT & Euclidean & 8 & \textbf{1.00 $\pm$ 0.05} & 0.40 $\pm$ 0.05 & 0.60 $\pm$ 0.03 & 0.54 $\pm$ 0.02 & 0.50 $\pm$ 0.02 \\
SIFT & Euclidean & 20 & 0.93 $\pm$ 0.26 & 0.50 $\pm$ 0.22 & 0.62 $\pm$ 0.15 & 0.57 $\pm$ 0.15 & 0.55 $\pm$ 0.15 \\
SIFT & Euclidean & 50 & 0.79 $\pm$ 0.41 & 0.68 $\pm$ 0.29 & 0.71 $\pm$ 0.23 & 0.70 $\pm$ 0.22 & 0.69 $\pm$ 0.22 \\
SIFT & Euclidean & 100 & 0.83 $\pm$ 0.38 & \textbf{0.74 $\pm$ 0.27} & \textbf{0.73 $\pm$ 0.23} & \textbf{0.71 $\pm$ 0.22} & \textbf{0.70 $\pm$ 0.21} \\
\bottomrule
\end{tabular}

\end{table}

\begin{table}[H] 
\caption{Average precision and standard deviation values of class 4. The highest average precision with relative lowest standard deviation are marked in \textbf{bold text}.}
\label{tab:lakeice4}
\footnotesize
\centering
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.93 $\pm$   0.25 & 0.85 $\pm$ 0.26 & 0.77 $\pm$ 0.28 & 0.72 $\pm$ 0.29 & 0.68 $\pm$ 0.29 \\
DefChars & Euclidean & Raw & 0.92 $\pm$ 0.27 & 0.83 $\pm$ 0.27 & 0.76 $\pm$ 0.28 & 0.71 $\pm$ 0.29 & 0.66 $\pm$ 0.30 \\
DefChars & Jaccard & Raw & 0.69 $\pm$ 0.46 & 0.58 $\pm$ 0.40 & 0.50 $\pm$ 0.38 & 0.40 $\pm$ 0.29 & 0.33 $\pm$ 0.23 \\
DefChars & Manhattan & Raw & \textbf{0.94 $\pm$ 0.23} & \textbf{0.89 $\pm$ 0.23} & \textbf{0.81 $\pm$ 0.25} & \textbf{0.76 $\pm$ 0.27} & \textbf{0.72 $\pm$ 0.27} \\\midrule
Image & MSE & 8 & \textbf{0.81 $\pm$ 0.40} & \textbf{0.67 $\pm$ 0.36} & \textbf{0.58 $\pm$ 0.35} & \textbf{0.52 $\pm$ 0.33} & \textbf{0.47 $\pm$ 0.31} \\
Image & MSE & 20 & 0.79 $\pm$ 0.41 & 0.63 $\pm$ 0.39 & 0.54 $\pm$ 0.37 & 0.49 $\pm$ 0.34 & 0.45 $\pm$ 0.32 \\
Image & MSE & 50 & 0.78 $\pm$ 0.41 & 0.63 $\pm$ 0.38 & 0.54 $\pm$ 0.37 & 0.49 $\pm$ 0.35 & 0.44 $\pm$ 0.33 \\
Image & MSE & 100 & 0.78 $\pm$ 0.41 & 0.63 $\pm$ 0.39 & 0.54 $\pm$ 0.37 & 0.49 $\pm$ 0.35 & 0.44 $\pm$ 0.33 \\\midrule
Image & SAM & 8 & \textbf{0.84 $\pm$ 0.36} & \textbf{0.76 $\pm$ 0.35} & \textbf{0.66 $\pm$ 0.35} & \textbf{0.59 $\pm$ 0.33} & \textbf{0.53 $\pm$ 0.32} \\
Image & SAM & 20 & 0.80 $\pm$ 0.40 & 0.70 $\pm$ 0.40 & 0.61 $\pm$ 0.39 & 0.54 $\pm$ 0.38 & 0.49 $\pm$ 0.37 \\
Image & SAM & 50 & 0.80 $\pm$ 0.40 & 0.71 $\pm$ 0.40 & 0.62 $\pm$ 0.38 & 0.55 $\pm$ 0.37 & 0.50 $\pm$ 0.37 \\
Image & SAM & 100 & 0.80 $\pm$ 0.40 & 0.71 $\pm$ 0.40 & 0.62 $\pm$ 0.38 & 0.55 $\pm$ 0.37 & 0.50 $\pm$ 0.37 \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.74 $\pm$ 0.44 & 0.57 $\pm$ 0.40 & 0.45 $\pm$ 0.35 & 0.38 $\pm$ 0.30 & 0.33 $\pm$ 0.26 \\
Image & UIQ & 50 & 0.77 $\pm$ 0.42 & 0.61 $\pm$ 0.40 & 0.51 $\pm$ 0.37 & 0.45 $\pm$ 0.34 & 0.39 $\pm$ 0.30 \\
Image & UIQ & 100 & \textbf{0.78 $\pm$ 0.41} & \textbf{0.63 $\pm$ 0.39} & \textbf{0.54 $\pm$ 0.37} & \textbf{0.48 $\pm$ 0.36} & \textbf{0.44 $\pm$ 0.33} \\\midrule
LBP & Cosine & 8 & 0.03 $\pm$ 0.17 & 0.02 $\pm$ 0.08 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.06 \\
LBP & Cosine & 20 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.04 $\pm$ 0.11} & \textbf{0.04 $\pm$ 0.10} & \textbf{0.04 $\pm$ 0.09} & \textbf{0.04 $\pm$ 0.09} \\
LBP & Cosine & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
LBP & Cosine & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Euclidean & 8 & 0.03 $\pm$ 0.17 & 0.02 $\pm$ 0.08 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.06 \\
LBP & Euclidean & 20 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.04 $\pm$ 0.11} & \textbf{0.04 $\pm$ 0.10} & \textbf{0.04 $\pm$ 0.09} & \textbf{0.04 $\pm$ 0.09} \\
LBP & Euclidean & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
LBP & Euclidean & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Jaccard & 8 & 0.03 $\pm$ 0.17 & 0.02 $\pm$ 0.08 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.06 \\
LBP & Jaccard & 20 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.04 $\pm$ 0.11} & \textbf{0.04 $\pm$ 0.10} & \textbf{0.04 $\pm$ 0.09} & \textbf{0.04 $\pm$ 0.09} \\
LBP & Jaccard & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
LBP & Jaccard & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Manhattan & 8 & 0.03 $\pm$ 0.17 & 0.02 $\pm$ 0.08 & 0.02 $\pm$ 0.07 & 0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.06 \\
LBP & Manhattan & 20 & \textbf{0.04 $\pm$ 0.20} & \textbf{0.04 $\pm$ 0.11} & \textbf{0.04 $\pm$ 0.10} & \textbf{0.04 $\pm$ 0.09} & \textbf{0.04 $\pm$ 0.09} \\
LBP & Manhattan & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.01 & 0.00 $\pm$ 0.01 \\
LBP & Manhattan & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
SIFT & Euclidean & 8 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.05 $\pm$ 0.00 \\
SIFT & Euclidean & 20 & 0.15 $\pm$ 0.36 & 0.10 $\pm$ 0.20 & 0.07 $\pm$ 0.14 & 0.06 $\pm$ 0.12 & 0.09 $\pm$ 0.09 \\
SIFT & Euclidean & 50 & \textbf{0.46 $\pm$ 0.50} & 0.36 $\pm$ 0.32 & 0.31 $\pm$ 0.27 & 0.28 $\pm$ 0.25 & 0.27 $\pm$ 0.22 \\
SIFT & Euclidean & 100 & 0.43 $\pm$ 0.50 & \textbf{0.45 $\pm$ 0.35} & \textbf{0.44 $\pm$ 0.31} & \textbf{0.41 $\pm$ 0.28} & \textbf{0.39 $\pm$ 0.26} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}cccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{mAP}@1$ & $\mathrm{mAP}@5$ & $\mathrm{mAP}@10$ & $\mathrm{mAP}@15$ & $\mathrm{mAP}@20$ & Average \\\midrule
DefChars & Cosine & Raw & 0.74 $\pm$   0.06 & 0.62 $\pm$ 0.14 & 0.57 $\pm$ 0.16 & 0.54 $\pm$ 0.18 & 0.52 $\pm$ 0.19 & 0.60 $\pm$ 0.15 \\
DefChars & Euclidean & Raw & 0.75 $\pm$ 0.08 & 0.63 $\pm$ 0.15 & 0.58 $\pm$ 0.17 & 0.54 $\pm$ 0.19 & 0.52 $\pm$ 0.20 & 0.60 $\pm$ 0.16 \\
DefChars & Jaccard & Raw & 0.41 $\pm$ 0.20 & 0.41 $\pm$ 0.17 & 0.37 $\pm$ 0.18 & 0.36 $\pm$ 0.17 & 0.36 $\pm$ 0.17 & 0.38 $\pm$ 0.18 \\
DefChars & Manhattan & Raw & \textbf{0.77 $\pm$ 0.09} & \textbf{0.64 $\pm$ 0.17} & \textbf{0.59 $\pm$ 0.18} & \textbf{0.55 $\pm$ 0.20} & \textbf{0.53 $\pm$ 0.20} & \textbf{0.62 $\pm$ 0.17} \\ \midrule
Image & MSE & 8 & 0.52 $\pm$ 0.23 & \textbf{0.44 $\pm$ 0.33} & 0.42 $\pm$ 0.34 & \textbf{0.42 $\pm$ 0.34} & \textbf{0.40 $\pm$ 0.33} & \textbf{0.44 $\pm$ 0.31} \\
Image & MSE & 20 & 0.54 $\pm$ 0.28 & 0.44 $\pm$ 0.35 & \textbf{0.43 $\pm$ 0.36} & 0.41 $\pm$ 0.35 & 0.40 $\pm$ 0.35 & 0.44 $\pm$ 0.34 \\
Image & MSE & 50 & \textbf{0.54 $\pm$ 0.27} & 0.44 $\pm$ 0.36 & \textbf{0.43 $\pm$ 0.36} & 0.41 $\pm$ 0.35 & 0.40 $\pm$ 0.35 & 0.44 $\pm$ 0.34 \\
Image & MSE & 100 & \textbf{0.54 $\pm$ 0.27} & 0.44 $\pm$ 0.35 & 0.42 $\pm$ 0.36 & 0.41 $\pm$ 0.35 & 0.40 $\pm$ 0.35 & 0.44 $\pm$ 0.34 \\ \midrule
Image & SAM & 8 & \textbf{0.52 $\pm$ 0.20} & 0.41 $\pm$ 0.30 & \textbf{0.41 $\pm$ 0.32} & 0.39 $\pm$ 0.33 & 0.38 $\pm$ 0.32 & 0.42 $\pm$ 0.29 \\
Image & SAM & 20 & 0.51 $\pm$ 0.22 & \textbf{0.43 $\pm$ 0.33} & 0.41 $\pm$ 0.34 & 0.39 $\pm$ 0.35 & \textbf{0.39 $\pm$ 0.35} & \textbf{0.43 $\pm$ 0.32} \\
Image & SAM & 50 & 0.50 $\pm$ 0.25 & 0.42 $\pm$ 0.34 & 0.41 $\pm$ 0.35 & 0.39 $\pm$ 0.35 & 0.38 $\pm$ 0.35 & 0.42 $\pm$ 0.33 \\
Image & SAM & 100 & 0.51 $\pm$ 0.25 & \textbf{0.43 $\pm$ 0.33} & 0.41 $\pm$ 0.35 & \textbf{0.40 $\pm$ 0.35} & 0.38 $\pm$ 0.35 & 0.43 $\pm$ 0.33 \\ \midrule
Image & UIQ & 8 & 0.25 $\pm$ 0.50 & 0.25 $\pm$ 0.19 & 0.25 $\pm$ 0.10 & 0.25 $\pm$ 0.10 & 0.25 $\pm$ 0.07 & 0.25 $\pm$ 0.19 \\
Image & UIQ & 20 & 0.50 $\pm$ 0.28 & 0.43 $\pm$ 0.33 & 0.42 $\pm$ 0.32 & \textbf{0.42 $\pm$ 0.32} & \textbf{0.41 $\pm$ 0.31} & \textbf{0.44 $\pm$ 0.31} \\
Image & UIQ & 50 & 0.50 $\pm$ 0.27 & 0.44 $\pm$ 0.34 & \textbf{0.43 $\pm$ 0.34} & 0.42 $\pm$ 0.33 & 0.41 $\pm$ 0.32 & 0.44 $\pm$ 0.32 \\
Image & UIQ & 100 & \textbf{0.52 $\pm$ 0.25} & \textbf{0.45 $\pm$ 0.35} & 0.42 $\pm$ 0.35 & 0.42 $\pm$ 0.33 & 0.41 $\pm$ 0.32 & 0.44 $\pm$ 0.32 \\ \midrule
LBP & Cosine & 8 & \textbf{0.26 $\pm$ 0.23} & \textbf{0.28 $\pm$ 0.14} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.25 $\pm$ 0.15} & \textbf{0.26 $\pm$ 0.17} \\
LBP & Cosine & 20 & 0.19 $\pm$ 0.25 & 0.20 $\pm$ 0.29 & 0.20 $\pm$ 0.28 & 0.21 $\pm$ 0.25 & 0.21 $\pm$ 0.21 & 0.20 $\pm$ 0.26 \\
LBP & Cosine & 50 & 0.17 $\pm$ 0.28 & 0.17 $\pm$ 0.27 & 0.16 $\pm$ 0.25 & 0.17 $\pm$ 0.23 & 0.17 $\pm$ 0.24 & 0.17 $\pm$ 0.25 \\
LBP & Cosine & 100 & 0.16 $\pm$ 0.26 & 0.18 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.18 $\pm$ 0.27 & 0.18 $\pm$ 0.28 & 0.17 $\pm$ 0.28 \\ \midrule
LBP & Euclidean & 8 & \textbf{0.26 $\pm$ 0.23} & \textbf{0.28 $\pm$ 0.14} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.25 $\pm$ 0.15} & \textbf{0.26 $\pm$ 0.17} \\
LBP & Euclidean & 20 & 0.19 $\pm$ 0.25 & 0.20 $\pm$ 0.29 & 0.20 $\pm$ 0.28 & 0.21 $\pm$ 0.25 & 0.21 $\pm$ 0.21 & 0.20 $\pm$ 0.26 \\
LBP & Euclidean & 50 & 0.17 $\pm$ 0.28 & 0.17 $\pm$ 0.27 & 0.16 $\pm$ 0.25 & 0.17 $\pm$ 0.23 & 0.17 $\pm$ 0.24 & 0.17 $\pm$ 0.25 \\
LBP & Euclidean & 100 & 0.16 $\pm$ 0.26 & 0.18 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.18 $\pm$ 0.27 & 0.18 $\pm$ 0.28 & 0.17 $\pm$ 0.28 \\ \midrule
LBP & Jaccard & 8 & \textbf{0.26 $\pm$ 0.23} & \textbf{0.28 $\pm$ 0.14} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.25 $\pm$ 0.15} & \textbf{0.26 $\pm$ 0.17} \\
LBP & Jaccard & 20 & 0.19 $\pm$ 0.25 & 0.20 $\pm$ 0.29 & 0.20 $\pm$ 0.28 & 0.21 $\pm$ 0.25 & 0.21 $\pm$ 0.21 & 0.20 $\pm$ 0.26 \\
LBP & Jaccard & 50 & 0.17 $\pm$ 0.28 & 0.17 $\pm$ 0.27 & 0.16 $\pm$ 0.25 & 0.17 $\pm$ 0.23 & 0.17 $\pm$ 0.24 & 0.17 $\pm$ 0.25 \\
LBP & Jaccard & 100 & 0.16 $\pm$ 0.26 & 0.18 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.18 $\pm$ 0.27 & 0.18 $\pm$ 0.28 & 0.17 $\pm$ 0.28 \\ \midrule
LBP & Manhattan & 8 & \textbf{0.26 $\pm$ 0.23} & \textbf{0.28 $\pm$ 0.14} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.26 $\pm$ 0.16} & \textbf{0.25 $\pm$ 0.15} & \textbf{0.26 $\pm$ 0.17} \\
LBP & Manhattan & 20 & 0.19 $\pm$ 0.25 & 0.20 $\pm$ 0.29 & 0.20 $\pm$ 0.28 & 0.21 $\pm$ 0.25 & 0.21 $\pm$ 0.21 & 0.20 $\pm$ 0.26 \\
LBP & Manhattan & 50 & 0.17 $\pm$ 0.28 & 0.17 $\pm$ 0.27 & 0.16 $\pm$ 0.25 & 0.17 $\pm$ 0.23 & 0.17 $\pm$ 0.24 & 0.17 $\pm$ 0.25 \\
LBP & Manhattan & 100 & 0.16 $\pm$ 0.26 & 0.18 $\pm$ 0.29 & 0.17 $\pm$ 0.29 & 0.18 $\pm$ 0.27 & 0.18 $\pm$ 0.28 & 0.17 $\pm$ 0.28 \\ \midrule
SIFT & Euclidean & 8 & 0.24 $\pm$ 0.47 & 0.26 $\pm$ 0.21 & 0.26 $\pm$ 0.11 & 0.25 $\pm$ 0.11 & 0.25 $\pm$ 0.08 & 0.25 $\pm$ 0.20 \\
SIFT & Euclidean & 20 & 0.30 $\pm$ 0.36 & 0.30 $\pm$ 0.26 & 0.32 $\pm$ 0.22 & 0.31 $\pm$ 0.22 & 0.30 $\pm$ 0.21 & 0.31 $\pm$ 0.25 \\
SIFT & Euclidean & 50 & 0.38 $\pm$ 0.20 & \textbf{0.34 $\pm$ 0.24} & \textbf{0.34 $\pm$ 0.22} & 0.32 $\pm$ 0.22 & 0.32 $\pm$ 0.22 & 0.34 $\pm$ 0.22 \\
SIFT & Euclidean & 100 & \textbf{0.40 $\pm$ 0.31} & 0.34 $\pm$ 0.33 & 0.33 $\pm$ 0.31 & \textbf{0.34 $\pm$ 0.27} & \textbf{0.33 $\pm$ 0.26} & \textbf{0.35 $\pm$ 0.30} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.75 $\pm$   0.43 & 0.64 $\pm$ 0.30 & 0.59 $\pm$ 0.28 & \textbf{0.55 $\pm$ 0.26} & 0.52 $\pm$ 0.25 \\
DefChars & Euclidean & Raw & 0.73 $\pm$ 0.45 & 0.64 $\pm$ 0.30 & \textbf{0.59 $\pm$ 0.26} & \textbf{0.55 $\pm$ 0.26} & \textbf{0.53 $\pm$ 0.24} \\
DefChars & Jaccard & Raw & 0.31 $\pm$ 0.47 & 0.37 $\pm$ 0.23 & 0.31 $\pm$ 0.16 & 0.30 $\pm$ 0.14 & 0.29 $\pm$ 0.12 \\
DefChars & Manhattan & Raw & \textbf{0.78 $\pm$ 0.42} & \textbf{0.64 $\pm$ 0.29} & 0.59 $\pm$ 0.27 & \textbf{0.55 $\pm$ 0.26} & \textbf{0.53 $\pm$ 0.24} \\\midrule
Image & MSE & 8 & \textbf{0.71 $\pm$ 0.46} & 0.70 $\pm$ 0.36 & 0.68 $\pm$ 0.31 & 0.67 $\pm$ 0.29 & 0.65 $\pm$ 0.28 \\
Image & MSE & 20 & \textbf{0.71 $\pm$ 0.46} & 0.71 $\pm$ 0.36 & \textbf{0.73 $\pm$ 0.30} & 0.70 $\pm$ 0.30 & 0.69 $\pm$ 0.28 \\
Image & MSE & 50 & 0.70 $\pm$ 0.46 & 0.72 $\pm$ 0.36 & \textbf{0.73 $\pm$ 0.30} & 0.71 $\pm$ 0.29 & 0.69 $\pm$ 0.28 \\
Image & MSE & 100 & 0.70 $\pm$ 0.46 & \textbf{0.73 $\pm$ 0.35} & \textbf{0.73 $\pm$ 0.30} & \textbf{0.71 $\pm$ 0.28} & \textbf{0.69 $\pm$ 0.27} \\\midrule
Image & SAM & 8 & \textbf{0.74 $\pm$ 0.44} & 0.69 $\pm$ 0.35 & 0.71 $\pm$ 0.31 & 0.70 $\pm$ 0.30 & 0.68 $\pm$ 0.27 \\
Image & SAM & 20 & 0.71 $\pm$ 0.46 & 0.74 $\pm$ 0.35 & \textbf{0.75 $\pm$ 0.30} & 0.74 $\pm$ 0.29 & 0.74 $\pm$ 0.27 \\
Image & SAM & 50 & 0.72 $\pm$ 0.45 & \textbf{0.74 $\pm$ 0.34} & \textbf{0.75 $\pm$ 0.30} & \textbf{0.74 $\pm$ 0.28} & \textbf{0.74 $\pm$ 0.26} \\
Image & SAM & 100 & 0.73 $\pm$ 0.45 & \textbf{0.74 $\pm$ 0.34} & \textbf{0.75 $\pm$ 0.30} & \textbf{0.74 $\pm$ 0.28} & 0.73 $\pm$ 0.26 \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.10 $\pm$ 0.00 & 0.20 $\pm$ 0.00 & 0.20 $\pm$ 0.01 \\
Image & UIQ & 20 & 0.67 $\pm$ 0.47 & 0.69 $\pm$ 0.36 & 0.70 $\pm$ 0.32 & 0.71 $\pm$ 0.29 & 0.69 $\pm$ 0.26 \\
Image & UIQ & 50 & \textbf{0.69 $\pm$ 0.47} & 0.73 $\pm$ 0.34 & 0.74 $\pm$ 0.30 & 0.73 $\pm$ 0.27 & 0.72 $\pm$ 0.25 \\
Image & UIQ & 100 & \textbf{0.69 $\pm$ 0.47} & \textbf{0.76 $\pm$ 0.33} & \textbf{0.76 $\pm$ 0.28} & \textbf{0.75 $\pm$ 0.26} & \textbf{0.73 $\pm$ 0.24} \\\midrule
LBP & Cosine & 8 & \textbf{0.56 $\pm$ 0.50} & 0.31 $\pm$ 0.16 & 0.23 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.22 $\pm$ 0.10 \\
LBP & Cosine & 20 & 0.52 $\pm$ 0.50 & \textbf{0.63 $\pm$ 0.38} & \textbf{0.62 $\pm$ 0.32} & \textbf{0.56 $\pm$ 0.28} & \textbf{0.49 $\pm$ 0.23} \\
LBP & Cosine & 50 & 0.10 $\pm$ 0.30 & 0.12 $\pm$ 0.26 & 0.12 $\pm$ 0.24 & 0.18 $\pm$ 0.20 & 0.16 $\pm$ 0.17 \\
LBP & Cosine & 100 & 0.11 $\pm$ 0.32 & 0.10 $\pm$ 0.22 & 0.08 $\pm$ 0.17 & 0.13 $\pm$ 0.15 & 0.12 $\pm$ 0.15 \\\midrule
LBP & Euclidean & 8 & \textbf{0.56 $\pm$ 0.50} & 0.31 $\pm$ 0.16 & 0.23 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.22 $\pm$ 0.10 \\
LBP & Euclidean & 20 & 0.52 $\pm$ 0.50 & \textbf{0.63 $\pm$ 0.38} & \textbf{0.62 $\pm$ 0.32} & \textbf{0.56 $\pm$ 0.28} & \textbf{0.49 $\pm$ 0.23} \\
LBP & Euclidean & 50 & 0.10 $\pm$ 0.30 & 0.12 $\pm$ 0.26 & 0.12 $\pm$ 0.24 & 0.18 $\pm$ 0.20 & 0.16 $\pm$ 0.17 \\
LBP & Euclidean & 100 & 0.11 $\pm$ 0.32 & 0.10 $\pm$ 0.22 & 0.08 $\pm$ 0.17 & 0.13 $\pm$ 0.15 & 0.12 $\pm$ 0.15 \\\midrule
LBP & Jaccard & 8 & \textbf{0.56 $\pm$ 0.50} & 0.31 $\pm$ 0.16 & 0.23 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.22 $\pm$ 0.10 \\
LBP & Jaccard & 20 & 0.52 $\pm$ 0.50 & \textbf{0.63 $\pm$ 0.38} & \textbf{0.62 $\pm$ 0.32} & \textbf{0.56 $\pm$ 0.28} & \textbf{0.49 $\pm$ 0.23} \\
LBP & Jaccard & 50 & 0.10 $\pm$ 0.30 & 0.12 $\pm$ 0.26 & 0.12 $\pm$ 0.24 & 0.18 $\pm$ 0.20 & 0.16 $\pm$ 0.17 \\
LBP & Jaccard & 100 & 0.11 $\pm$ 0.32 & 0.10 $\pm$ 0.22 & 0.08 $\pm$ 0.17 & 0.13 $\pm$ 0.15 & 0.12 $\pm$ 0.15 \\\midrule
LBP & Manhattan & 8 & \textbf{0.56 $\pm$ 0.50} & 0.31 $\pm$ 0.16 & 0.23 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.22 $\pm$ 0.10 \\
LBP & Manhattan & 20 & 0.52 $\pm$ 0.50 & \textbf{0.63 $\pm$ 0.38} & \textbf{0.62 $\pm$ 0.32} & \textbf{0.56 $\pm$ 0.28} & \textbf{0.49 $\pm$ 0.23} \\
LBP & Manhattan & 50 & 0.10 $\pm$ 0.30 & 0.12 $\pm$ 0.26 & 0.12 $\pm$ 0.24 & 0.18 $\pm$ 0.20 & 0.16 $\pm$ 0.17 \\
LBP & Manhattan & 100 & 0.11 $\pm$ 0.32 & 0.10 $\pm$ 0.22 & 0.08 $\pm$ 0.17 & 0.13 $\pm$ 0.15 & 0.12 $\pm$ 0.15 \\\midrule
SIFT & Euclidean & 8 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.04 & 0.10 $\pm$ 0.01 & 0.19 $\pm$ 0.03 & 0.20 $\pm$ 0.01 \\
SIFT & Euclidean & 20 & 0.21 $\pm$ 0.41 & 0.13 $\pm$ 0.18 & 0.16 $\pm$ 0.12 & 0.21 $\pm$ 0.09 & 0.22 $\pm$ 0.07 \\
SIFT & Euclidean & 50 & 0.35 $\pm$ 0.48 & \textbf{0.33 $\pm$ 0.26} & \textbf{0.30 $\pm$ 0.19} & \textbf{0.29 $\pm$ 0.16} & \textbf{0.28 $\pm$ 0.12} \\
SIFT & Euclidean & 100 & \textbf{0.31 $\pm$ 0.47} & 0.22 $\pm$ 0.19 & 0.26 $\pm$ 0.16 & 0.27 $\pm$ 0.13 & 0.27 $\pm$ 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.68 $\pm$   0.47 & 0.65 $\pm$ 0.32 & 0.62 $\pm$ 0.27 & \textbf{0.62 $\pm$ 0.25} & \textbf{0.61 $\pm$ 0.24} \\
DefChars & Euclidean & Raw & 0.68 $\pm$ 0.47 & 0.64 $\pm$ 0.32 & 0.62 $\pm$ 0.28 & 0.59 $\pm$ 0.27 & 0.58 $\pm$ 0.26 \\
DefChars & Jaccard & Raw & 0.45 $\pm$ 0.50 & 0.42 $\pm$ 0.28 & 0.41 $\pm$ 0.20 & 0.41 $\pm$ 0.18 & 0.41 $\pm$ 0.17 \\
DefChars & Manhattan & Raw & \textbf{0.70 $\pm$ 0.46} & \textbf{0.66 $\pm$ 0.30} & \textbf{0.63 $\pm$ 0.29} & 0.60 $\pm$ 0.28 & 0.59 $\pm$ 0.27 \\\midrule
Image & MSE & 8 & 0.41 $\pm$ 0.50 & \textbf{0.25 $\pm$ 0.21} & \textbf{0.23 $\pm$ 0.17} & \textbf{0.21 $\pm$ 0.13} & \textbf{0.20 $\pm$ 0.12} \\
Image & MSE & 20 & 0.42 $\pm$ 0.50 & 0.23 $\pm$ 0.20 & 0.20 $\pm$ 0.16 & 0.19 $\pm$ 0.14 & 0.17 $\pm$ 0.12 \\
Image & MSE & 50 & \textbf{0.44 $\pm$ 0.50} & 0.22 $\pm$ 0.20 & 0.20 $\pm$ 0.15 & 0.18 $\pm$ 0.13 & 0.17 $\pm$ 0.11 \\
Image & MSE & 100 & \textbf{0.44 $\pm$ 0.50} & 0.23 $\pm$ 0.20 & 0.20 $\pm$ 0.15 & 0.18 $\pm$ 0.13 & 0.17 $\pm$ 0.11 \\\midrule
Image & SAM & 8 & \textbf{0.37 $\pm$ 0.49} & \textbf{0.21 $\pm$ 0.22} & \textbf{0.19 $\pm$ 0.19} & \textbf{0.16 $\pm$ 0.15} & \textbf{0.15 $\pm$ 0.12} \\
Image & SAM & 20 & 0.30 $\pm$ 0.46 & 0.18 $\pm$ 0.23 & 0.15 $\pm$ 0.19 & 0.13 $\pm$ 0.16 & 0.13 $\pm$ 0.13 \\
Image & SAM & 50 & 0.32 $\pm$ 0.47 & 0.17 $\pm$ 0.21 & 0.16 $\pm$ 0.19 & 0.14 $\pm$ 0.16 & 0.13 $\pm$ 0.12 \\
Image & SAM & 100 & 0.30 $\pm$ 0.46 & 0.18 $\pm$ 0.22 & 0.16 $\pm$ 0.19 & 0.15 $\pm$ 0.16 & 0.13 $\pm$ 0.12 \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & \textbf{0.39 $\pm$ 0.03} & \textbf{0.30 $\pm$ 0.02} & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 \\
Image & UIQ & 20 & 0.32 $\pm$ 0.47 & 0.24 $\pm$ 0.24 & 0.24 $\pm$ 0.20 & 0.22 $\pm$ 0.16 & 0.22 $\pm$ 0.14 \\
Image & UIQ & 50 & 0.34 $\pm$ 0.48 & 0.25 $\pm$ 0.24 & 0.25 $\pm$ 0.19 & \textbf{0.23 $\pm$ 0.15} & 0.22 $\pm$ 0.14 \\
Image & UIQ & 100 & \textbf{0.42 $\pm$ 0.50} & 0.26 $\pm$ 0.24 & 0.23 $\pm$ 0.18 & 0.23 $\pm$ 0.16 & \textbf{0.22 $\pm$ 0.13} \\\midrule
LBP & Cosine & 8 & \textbf{0.27 $\pm$ 0.45} & \textbf{0.36 $\pm$ 0.18} & \textbf{0.39 $\pm$ 0.16} & \textbf{0.37 $\pm$ 0.14} & \textbf{0.36 $\pm$ 0.14} \\
LBP & Cosine & 20 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.05 & 0.04 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.10 $\pm$ 0.08 \\
LBP & Cosine & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.01 $\pm$ 0.04 \\
LBP & Cosine & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Euclidean & 8 & \textbf{0.27 $\pm$ 0.45} & \textbf{0.36 $\pm$ 0.18} & \textbf{0.39 $\pm$ 0.16} & \textbf{0.37 $\pm$ 0.14} & \textbf{0.36 $\pm$ 0.14} \\
LBP & Euclidean & 20 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.05 & 0.04 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.10 $\pm$ 0.08 \\
LBP & Euclidean & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.01 $\pm$ 0.04 \\
LBP & Euclidean & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Jaccard & 8 & \textbf{0.27 $\pm$ 0.45} & \textbf{0.36 $\pm$ 0.18} & \textbf{0.39 $\pm$ 0.16} & \textbf{0.37 $\pm$ 0.14} & \textbf{0.36 $\pm$ 0.14} \\
LBP & Jaccard & 20 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.05 & 0.04 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.10 $\pm$ 0.08 \\
LBP & Jaccard & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.01 $\pm$ 0.04 \\
LBP & Jaccard & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Manhattan & 8 & \textbf{0.27 $\pm$ 0.45} & \textbf{0.36 $\pm$ 0.18} & \textbf{0.39 $\pm$ 0.16} & \textbf{0.37 $\pm$ 0.14} & \textbf{0.36 $\pm$ 0.14} \\
LBP & Manhattan & 20 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.05 & 0.04 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.10 $\pm$ 0.08 \\
LBP & Manhattan & 50 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.02 & 0.01 $\pm$ 0.04 \\
LBP & Manhattan & 100 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
SIFT & Euclidean & 8 & 0.00 $\pm$ 0.00 & \textbf{0.39 $\pm$ 0.04} & \textbf{0.30 $\pm$ 0.02} & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 \\
SIFT & Euclidean & 20 & 0.08 $\pm$ 0.28 & 0.29 $\pm$ 0.16 & 0.27 $\pm$ 0.11 & 0.21 $\pm$ 0.07 & 0.19 $\pm$ 0.05 \\
SIFT & Euclidean & 50 & \textbf{0.26 $\pm$ 0.44} & 0.21 $\pm$ 0.21 & 0.25 $\pm$ 0.15 & \textbf{0.23 $\pm$ 0.11} & 0.21 $\pm$ 0.08 \\
SIFT & Euclidean & 100 & 0.21 $\pm$ 0.41 & 0.18 $\pm$ 0.21 & 0.19 $\pm$ 0.15 & 0.22 $\pm$ 0.15 & \textbf{0.22 $\pm$ 0.12} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & 0.82 $\pm$   0.38 & 0.77 $\pm$ 0.27 & 0.73 $\pm$ 0.27 & 0.71 $\pm$ 0.27 & 0.69 $\pm$ 0.26 \\
DefChars & Euclidean & Raw & 0.87 $\pm$ 0.33 & 0.79 $\pm$ 0.26 & 0.75 $\pm$ 0.27 & 0.74 $\pm$ 0.26 & 0.72 $\pm$ 0.24 \\
DefChars & Jaccard & Raw & 0.68 $\pm$ 0.47 & 0.64 $\pm$ 0.30 & 0.60 $\pm$ 0.23 & 0.58 $\pm$ 0.20 & 0.56 $\pm$ 0.19 \\
DefChars & Manhattan & Raw & \textbf{0.90 $\pm$ 0.30} & \textbf{0.83 $\pm$ 0.25} & \textbf{0.78 $\pm$ 0.26} & \textbf{0.76 $\pm$ 0.25} & \textbf{0.74 $\pm$ 0.25} \\\midrule
Image & MSE & 8 & 0.70 $\pm$ 0.46 & 0.74 $\pm$ 0.29 & \textbf{0.74 $\pm$ 0.27} & \textbf{0.73 $\pm$ 0.25} & \textbf{0.71 $\pm$ 0.25} \\
Image & MSE & 20 & \textbf{0.82 $\pm$ 0.38} & \textbf{0.76 $\pm$ 0.29} & 0.74 $\pm$ 0.28 & 0.72 $\pm$ 0.26 & \textbf{0.71 $\pm$ 0.25} \\
Image & MSE & 50 & \textbf{0.82 $\pm$ 0.38} & \textbf{0.76 $\pm$ 0.29} & 0.74 $\pm$ 0.28 & 0.72 $\pm$ 0.27 & 0.71 $\pm$ 0.26 \\
Image & MSE & 100 & \textbf{0.82 $\pm$ 0.38} & 0.75 $\pm$ 0.29 & 0.74 $\pm$ 0.28 & 0.72 $\pm$ 0.27 & 0.71 $\pm$ 0.26 \\\midrule
Image & SAM & 8 & 0.64 $\pm$ 0.48 & 0.65 $\pm$ 0.31 & 0.64 $\pm$ 0.30 & \textbf{0.64 $\pm$ 0.28} & 0.62 $\pm$ 0.27 \\
Image & SAM & 20 & 0.70 $\pm$ 0.46 & 0.67 $\pm$ 0.33 & 0.65 $\pm$ 0.31 & 0.64 $\pm$ 0.30 & 0.63 $\pm$ 0.30 \\
Image & SAM & 50 & \textbf{0.71 $\pm$ 0.45} & \textbf{0.68 $\pm$ 0.33} & \textbf{0.66 $\pm$ 0.31} & 0.64 $\pm$ 0.31 & \textbf{0.63 $\pm$ 0.29} \\
Image & SAM & 100 & \textbf{0.71 $\pm$ 0.45} & 0.68 $\pm$ 0.34 & 0.65 $\pm$ 0.31 & 0.64 $\pm$ 0.31 & 0.63 $\pm$ 0.30 \\\midrule
Image & UIQ & 8 & \textbf{1.00 $\pm$ 0.00} & 0.40 $\pm$ 0.00 & 0.30 $\pm$ 0.02 & 0.40 $\pm$ 0.01 & 0.35 $\pm$ 0.00 \\
Image & UIQ & 20 & 0.81 $\pm$ 0.40 & \textbf{0.73 $\pm$ 0.30} & \textbf{0.69 $\pm$ 0.28} & \textbf{0.68 $\pm$ 0.27} & \textbf{0.66 $\pm$ 0.27} \\
Image & UIQ & 50 & 0.78 $\pm$ 0.42 & 0.72 $\pm$ 0.31 & 0.68 $\pm$ 0.28 & 0.65 $\pm$ 0.28 & 0.64 $\pm$ 0.27 \\
Image & UIQ & 100 & 0.75 $\pm$ 0.44 & 0.71 $\pm$ 0.32 & 0.67 $\pm$ 0.30 & 0.65 $\pm$ 0.28 & 0.63 $\pm$ 0.27 \\\midrule
LBP & Cosine & 8 & 0.22 $\pm$ 0.42 & 0.36 $\pm$ 0.27 & 0.37 $\pm$ 0.19 & 0.38 $\pm$ 0.16 & 0.38 $\pm$ 0.14 \\
LBP & Cosine & 20 & 0.25 $\pm$ 0.44 & 0.18 $\pm$ 0.27 & 0.16 $\pm$ 0.20 & 0.20 $\pm$ 0.16 & 0.21 $\pm$ 0.14 \\
LBP & Cosine & 50 & \textbf{0.58 $\pm$ 0.50} & 0.57 $\pm$ 0.36 & 0.53 $\pm$ 0.38 & 0.50 $\pm$ 0.35 & 0.50 $\pm$ 0.33 \\
LBP & Cosine & 100 & 0.54 $\pm$ 0.50 & \textbf{0.61 $\pm$ 0.39} & \textbf{0.61 $\pm$ 0.39} & \textbf{0.57 $\pm$ 0.35} & \textbf{0.59 $\pm$ 0.33} \\\midrule
LBP & Euclidean & 8 & 0.22 $\pm$ 0.42 & 0.36 $\pm$ 0.27 & 0.37 $\pm$ 0.19 & 0.38 $\pm$ 0.16 & 0.38 $\pm$ 0.14 \\
LBP & Euclidean & 20 & 0.25 $\pm$ 0.44 & 0.18 $\pm$ 0.27 & 0.16 $\pm$ 0.20 & 0.20 $\pm$ 0.16 & 0.21 $\pm$ 0.14 \\
LBP & Euclidean & 50 & \textbf{0.58 $\pm$ 0.50} & 0.57 $\pm$ 0.36 & 0.53 $\pm$ 0.38 & 0.50 $\pm$ 0.35 & 0.50 $\pm$ 0.33 \\
LBP & Euclidean & 100 & 0.54 $\pm$ 0.50 & \textbf{0.61 $\pm$ 0.39} & \textbf{0.61 $\pm$ 0.39} & \textbf{0.57 $\pm$ 0.35} & \textbf{0.59 $\pm$ 0.33} \\\midrule
LBP & Jaccard & 8 & 0.22 $\pm$ 0.42 & 0.36 $\pm$ 0.27 & 0.37 $\pm$ 0.19 & 0.38 $\pm$ 0.16 & 0.38 $\pm$ 0.14 \\
LBP & Jaccard & 20 & 0.25 $\pm$ 0.44 & 0.18 $\pm$ 0.27 & 0.16 $\pm$ 0.20 & 0.20 $\pm$ 0.16 & 0.21 $\pm$ 0.14 \\
LBP & Jaccard & 50 & \textbf{0.58 $\pm$ 0.50} & 0.57 $\pm$ 0.36 & 0.53 $\pm$ 0.38 & 0.50 $\pm$ 0.35 & 0.50 $\pm$ 0.33 \\
LBP & Jaccard & 100 & 0.54 $\pm$ 0.50 & \textbf{0.61 $\pm$ 0.39} & \textbf{0.61 $\pm$ 0.39} & \textbf{0.57 $\pm$ 0.35} & \textbf{0.59 $\pm$ 0.33} \\\midrule
LBP & Manhattan & 8 & 0.22 $\pm$ 0.42 & 0.36 $\pm$ 0.27 & 0.37 $\pm$ 0.19 & 0.38 $\pm$ 0.16 & 0.38 $\pm$ 0.14 \\
LBP & Manhattan & 20 & 0.25 $\pm$ 0.44 & 0.18 $\pm$ 0.27 & 0.16 $\pm$ 0.20 & 0.20 $\pm$ 0.16 & 0.21 $\pm$ 0.14 \\
LBP & Manhattan & 50 & \textbf{0.58 $\pm$ 0.50} & 0.57 $\pm$ 0.36 & 0.53 $\pm$ 0.38 & 0.50 $\pm$ 0.35 & 0.50 $\pm$ 0.33 \\
LBP & Manhattan & 100 & 0.54 $\pm$ 0.50 & \textbf{0.61 $\pm$ 0.39} & \textbf{0.61 $\pm$ 0.39} & \textbf{0.57 $\pm$ 0.35} & \textbf{0.59 $\pm$ 0.33} \\\midrule
SIFT & Euclidean & 8 & \textbf{0.95 $\pm$ 0.22} & 0.46 $\pm$ 0.14 & 0.34 $\pm$ 0.10 & 0.41 $\pm$ 0.03 & 0.37 $\pm$ 0.04 \\
SIFT & Euclidean & 20 & 0.83 $\pm$ 0.38 & 0.67 $\pm$ 0.24 & 0.64 $\pm$ 0.26 & 0.64 $\pm$ 0.21 & 0.61 $\pm$ 0.22 \\
SIFT & Euclidean & 50 & 0.67 $\pm$ 0.47 & 0.69 $\pm$ 0.22 & 0.66 $\pm$ 0.19 & 0.64 $\pm$ 0.17 & 0.63 $\pm$ 0.15 \\
SIFT & Euclidean & 100 & 0.86 $\pm$ 0.34 & \textbf{0.83 $\pm$ 0.21} & \textbf{0.78 $\pm$ 0.20} & \textbf{0.73 $\pm$ 0.19} & \textbf{0.70 $\pm$ 0.17} \\
\bottomrule
\end{tabular}

\end{table}

\begin{table}[H] 
\caption{Average precision and standard deviation values of class 4. The highest average precision with relative lowest standard deviation are marked in \textbf{bold text}.}
\label{tab:wtb4}
\footnotesize
\centering
\begin{tabular}{p{0.45in}p{0.5in}p{0.5in}ccccc}
\toprule
Feature & Similarity Metric & Image Size & $\mathrm{AP}@1$ & $\mathrm{AP}@5$ & $\mathrm{AP}@10$ & $\mathrm{AP}@15$ & $\mathrm{AP}@20$ \\\midrule
DefChars & Cosine & Raw & \textbf{0.71 $\pm$   0.46} & 0.43 $\pm$ 0.38 & 0.35 $\pm$ 0.28 & \textbf{0.30 $\pm$ 0.20} & 0.25 $\pm$ 0.16 \\
DefChars & Euclidean & Raw & \textbf{0.71 $\pm$ 0.46} & \textbf{0.43 $\pm$ 0.34} & \textbf{0.35 $\pm$ 0.27} & 0.29 $\pm$ 0.19 & 0.24 $\pm$ 0.15 \\
DefChars & Jaccard & Raw & 0.21 $\pm$ 0.41 & 0.23 $\pm$ 0.22 & 0.17 $\pm$ 0.13 & 0.17 $\pm$ 0.11 & 0.17 $\pm$ 0.08 \\
DefChars & Manhattan & Raw & \textbf{0.71 $\pm$ 0.46} & 0.42 $\pm$ 0.35 & 0.34 $\pm$ 0.24 & 0.29 $\pm$ 0.18 & \textbf{0.26 $\pm$ 0.14} \\\midrule
Image & MSE & 8 & \textbf{0.25 $\pm$ 0.44} & \textbf{0.08 $\pm$ 0.13} & \textbf{0.05 $\pm$ 0.07} & \textbf{0.05 $\pm$ 0.05} & \textbf{0.04 $\pm$ 0.04} \\
Image & MSE & 20 & 0.21 $\pm$ 0.41 & 0.06 $\pm$ 0.09 & \textbf{0.05 $\pm$ 0.07} & 0.04 $\pm$ 0.05 & \textbf{0.04 $\pm$ 0.04} \\
Image & MSE & 50 & 0.21 $\pm$ 0.41 & 0.05 $\pm$ 0.09 & 0.03 $\pm$ 0.06 & 0.04 $\pm$ 0.05 & \textbf{0.04 $\pm$ 0.04} \\
Image & MSE & 100 & 0.21 $\pm$ 0.41 & 0.05 $\pm$ 0.09 & 0.03 $\pm$ 0.06 & 0.04 $\pm$ 0.05 & \textbf{0.04 $\pm$ 0.04} \\\midrule
Image & SAM & 8 & \textbf{0.33 $\pm$ 0.48} & \textbf{0.11 $\pm$ 0.14} & \textbf{0.08 $\pm$ 0.09} & \textbf{0.06 $\pm$ 0.07} & \textbf{0.06 $\pm$ 0.06} \\
Image & SAM & 20 & \textbf{0.33 $\pm$ 0.48} & 0.11 $\pm$ 0.20 & 0.08 $\pm$ 0.11 & \textbf{0.06 $\pm$ 0.07} & 0.05 $\pm$ 0.06 \\
Image & SAM & 50 & 0.25 $\pm$ 0.44 & 0.10 $\pm$ 0.19 & 0.07 $\pm$ 0.11 & 0.05 $\pm$ 0.07 & 0.04 $\pm$ 0.06 \\
Image & SAM & 100 & 0.29 $\pm$ 0.46 & 0.10 $\pm$ 0.19 & 0.06 $\pm$ 0.11 & 0.05 $\pm$ 0.07 & 0.05 $\pm$ 0.06 \\\midrule
Image & UIQ & 8 & 0.00 $\pm$ 0.00 & \textbf{0.19 $\pm$ 0.04} & \textbf{0.29 $\pm$ 0.03} & \textbf{0.19 $\pm$ 0.02} & \textbf{0.24 $\pm$ 0.02} \\
Image & UIQ & 20 & \textbf{0.21 $\pm$ 0.41} & 0.08 $\pm$ 0.12 & 0.05 $\pm$ 0.08 & 0.06 $\pm$ 0.09 & 0.06 $\pm$ 0.07 \\
Image & UIQ & 50 & \textbf{0.21 $\pm$ 0.41} & 0.05 $\pm$ 0.09 & 0.05 $\pm$ 0.06 & 0.05 $\pm$ 0.05 & 0.05 $\pm$ 0.04 \\
Image & UIQ & 100 & \textbf{0.21 $\pm$ 0.41} & 0.05 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 0.05 $\pm$ 0.05 & 0.05 $\pm$ 0.04 \\\midrule
LBP & Cosine & 8 & \textbf{0.00 $\pm$ 0.00} & \textbf{0.07 $\pm$ 0.10} & \textbf{0.05 $\pm$ 0.07} & \textbf{0.05 $\pm$ 0.06} & \textbf{0.05 $\pm$ 0.05} \\
LBP & Cosine & 20 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 \\
LBP & Cosine & 50 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LBP & Cosine & 100 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Euclidean & 8 & \textbf{0.00 $\pm$ 0.00} & \textbf{0.07 $\pm$ 0.10} & \textbf{0.05 $\pm$ 0.07} & \textbf{0.05 $\pm$ 0.06} & \textbf{0.05 $\pm$ 0.05} \\
LBP & Euclidean & 20 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 \\
LBP & Euclidean & 50 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LBP & Euclidean & 100 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Jaccard & 8 & \textbf{0.00 $\pm$ 0.00} & \textbf{0.07 $\pm$ 0.10} & \textbf{0.05 $\pm$ 0.07} & \textbf{0.05 $\pm$ 0.06} & \textbf{0.05 $\pm$ 0.05} \\
LBP & Jaccard & 20 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 \\
LBP & Jaccard & 50 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LBP & Jaccard & 100 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
LBP & Manhattan & 8 & \textbf{0.00 $\pm$ 0.00} & \textbf{0.07 $\pm$ 0.10} & \textbf{0.05 $\pm$ 0.07} & \textbf{0.05 $\pm$ 0.06} & \textbf{0.05 $\pm$ 0.05} \\
LBP & Manhattan & 20 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.03 \\
LBP & Manhattan & 50 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LBP & Manhattan & 100 & \textbf{0.00 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\\midrule
SIFT & Euclidean & 8 & 0.00 $\pm$ 0.00 & \textbf{0.19 $\pm$ 0.04} & \textbf{0.29 $\pm$ 0.03} & \textbf{0.19 $\pm$ 0.02} & \textbf{0.24 $\pm$ 0.02} \\
SIFT & Euclidean & 20 & 0.08 $\pm$ 0.28 & 0.13 $\pm$ 0.13 & 0.21 $\pm$ 0.12 & 0.18 $\pm$ 0.07 & 0.18 $\pm$ 0.05 \\
SIFT & Euclidean & 50 & \textbf{0.25 $\pm$ 0.44} & 0.14 $\pm$ 0.16 & 0.15 $\pm$ 0.10 & 0.14 $\pm$ 0.07 & 0.14 $\pm$ 0.06 \\
SIFT & Euclidean & 100 & 0.21 $\pm$ 0.41 & 0.13 $\pm$ 0.18 & 0.10 $\pm$ 0.12 & 0.13 $\pm$ 0.09 & 0.13 $\pm$ 0.07 \\
\bottomrule
\end{tabular}
